Cooperative Decision-Making in Shared Spaces: Making Urban Traffic Safer through Human-Machine Cooperation

In this paper, a cooperative decision-making is presented, which is suitable for intention-aware automated vehicle functions. With an increasing number of highly automated and autonomous vehicles on public roads, trust is a very important issue regarding their acceptance in our society. The most challenging scenarios arise at low driving speeds of these highly automated and autonomous vehicles, where interactions with vulnerable road users likely occur. Such interactions must be addressed by the automation of the vehicle. The novelties of this paper are the adaptation of a general cooperative and shared control framework to this novel use case and the application of an explicit prediction model of the pedestrian. An extensive comparison with state-of-the-art algorithms is provided in a simplified test environment. The results show the superiority of the proposed model-based algorithm compared to state-of-the-art solutions and its suitability for real-world applications due to its real-time capability.

==> 0f_res_crossing_postime.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Pedestrian and vehicle's distance to intersection},
x grid style={darkgray176},
xlabel={Time in s},
xmajorgrids,
xmin=-0.362, xmax=7.602,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance in m},
ymajorgrids,
ymin=-5.33602752064409, ymax=6.01337196804809,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 -4.82014572570354
0.01 -4.82014572570354
0.02 -4.82014572570354
0.03 -4.82014572570354
0.04 -4.82014572570354
0.05 -4.82014572570354
0.06 -4.82014572570354
0.07 -4.82014572570354
0.08 -4.82014572570354
0.09 -4.82014572570354
0.1 -4.82014572570354
0.11 -4.82014572570354
0.12 -4.82014572570354
0.13 -4.82014572570354
0.14 -4.81988627474519
0.15 -4.8193673728285
0.16 -4.81858901995347
0.17 -4.81755121612009
0.18 -4.81625396132837
0.19 -4.8146972555783
0.2 -4.81288109886989
0.21 -4.81080549120313
0.22 -4.80847266245153
0.23 -4.80588261261509
0.24 -4.80303534169382
0.25 -4.79993084968771
0.26 -4.79656913659677
0.27 -4.79295020242098
0.28 -4.78907404716035
0.29 -4.78494067081488
0.3 -4.78055007338458
0.31 -4.77590225486944
0.32 -4.77099721526947
0.33 -4.7658460889953
0.34 -4.76044887604693
0.35 -4.75480557642437
0.36 -4.74891619012761
0.37 -4.74278071715666
0.38 -4.73639915751152
0.39 -4.72977151119218
0.4 -4.72289777819865
0.41 -4.71577795853092
0.42 -4.708412052189
0.43 -4.70081099810911
0.44 -4.69297479629122
0.45 -4.68490344673536
0.46 -4.67659694944152
0.47 -4.66805530440971
0.48 -4.6592785116399
0.49 -4.65026657113212
0.5 -4.64101948288636
0.51 -4.63153724690262
0.52 -4.6218198631809
0.53 -4.6118673317212
0.54 -4.60167965252352
0.55 -4.59126621096019
0.56 -4.58062700703122
0.57 -4.5697620407366
0.58 -4.55867131207633
0.59 -4.54735482105043
0.6 -4.53581256765887
0.61 -4.52404455190167
0.62 -4.5120609481509
0.63 -4.49986175640656
0.64 -4.48744697666865
0.65 -4.47481660893717
0.66 -4.46197065321211
0.67 -4.44890910949349
0.68 -4.4356319777813
0.69 -4.42213925807553
0.7 -4.4084309503762
0.71 -4.3945070546833
0.72 -4.38036757099682
0.73 -4.36601249931677
0.74 -4.35145145810908
0.75 -4.33668444737373
0.76 -4.32171146711072
0.77 -4.30653251732007
0.78 -4.29114759800176
0.79 -4.27555670915581
0.8 -4.2597598507822
0.81 -4.24375702288094
0.82 -4.22755741220426
0.83 -4.21116101875214
0.84 -4.19456784252461
0.85 -4.17777788352164
0.86 -4.16079114174325
0.87 -4.14360761718944
0.88 -4.1262273098602
0.89 -4.10865021975553
0.9 -4.09087634687544
0.91 -4.07290569121992
0.92 -4.05473825278898
0.93 -4.03637403158261
0.94 -4.01782177989328
0.95 -3.99908149772099
0.96 -3.98015318506575
0.97 -3.96103684192754
0.98 -3.94173246830637
0.99 -3.92224006420224
1 -3.90255962961516
1.01 -3.88269116454512
1.02 -3.86263466899212
1.03 -3.84239014295616
1.04 -3.82221836128379
1.05 -3.80211932397501
1.06 -3.78209303102982
1.07 -3.76213948244822
1.08 -3.74225867823021
1.09 -3.72245061837579
1.1 -3.70271530288496
1.11 -3.68305273175772
1.12 -3.66346290499407
1.13 -3.64399160563661
1.14 -3.62463883368535
1.15 -3.60540458914029
1.16 -3.58628887200141
1.17 -3.56729168226872
1.18 -3.54841301994223
1.19 -3.52965288502193
1.2 -3.51101127750783
1.21 -3.49248819739991
1.22 -3.4740836446982
1.23 -3.45585546744761
1.24 -3.43780366564816
1.25 -3.41992823929984
1.26 -3.40222918840266
1.27 -3.3847065129566
1.28 -3.36736021296169
1.29 -3.3501902884179
1.3 -3.33319673932525
1.31 -3.31637956568373
1.32 -3.29973876749334
1.33 -3.28327434475408
1.34 -3.26717448556183
1.35 -3.25143918991659
1.36 -3.23606845781836
1.37 -3.22106228926713
1.38 -3.20642068426291
1.39 -3.1921436428057
1.4 -3.17823116489549
1.41 -3.16468325053229
1.42 -3.1514998997161
1.43 -3.13864583735666
1.44 -3.12612106345398
1.45 -3.11392557800805
1.46 -3.10205938101888
1.47 -3.09052247248646
1.48 -3.0793148524108
1.49 -3.0684365207919
1.5 -3.05788747762975
1.51 -3.04766772292435
1.52 -3.03777725667571
1.53 -3.02821607888382
1.54 -3.01898418954869
1.55 -3.01000938146274
1.56 -3.00129165462599
1.57 -2.99283100903842
1.58 -2.98462744470003
1.59 -2.97668096161083
1.6 -2.96899155977082
1.61 -2.96155923918
1.62 -2.95423401351549
1.63 -2.9470158827773
1.64 -2.93990484696543
1.65 -2.93290090607987
1.66 -2.92600406012063
1.67 -2.91921430908771
1.68 -2.9125316529811
1.69 -2.90595609180081
1.7 -2.89948762554684
1.71 -2.89312625421918
1.72 -2.88687197781785
1.73 -2.88072479634283
1.74 -2.87465342327199
1.75 -2.86865785860533
1.76 -2.86273810234286
1.77 -2.85689415448457
1.78 -2.85112601503046
1.79 -2.84543368398053
1.8 -2.83981716133479
1.81 -2.83427644709322
1.82 -2.82884019630696
1.83 -2.82350840897601
1.84 -2.81828108510036
1.85 -2.81315822468001
1.86 -2.80813982771496
1.87 -2.80322589420521
1.88 -2.79841642415077
1.89 -2.79371141755163
1.9 -2.78911087440779
1.91 -2.78461479471925
1.92 -2.78022317848602
1.93 -2.77593602570808
1.94 -2.77174915950427
1.95 -2.76786315302279
1.96 -2.76427800626364
1.97 -2.7606928595045
1.98 -2.75720799931948
1.99 -2.75382342570856
2 -2.75053913867176
2.01 -2.74736918709428
2.02 -2.74431357097611
2.03 -2.74137229031726
2.04 -2.73854534511772
2.05 -2.7358327353775
2.06 -2.73323446109659
2.07 -2.730750522275
2.08 -2.72838091891273
2.09 -2.72612565100978
2.1 -2.72398471856614
2.11 -2.72195538582807
2.12 -2.72003765279558
2.13 -2.71823151946865
2.14 -2.71653698584728
2.15 -2.71495405193149
2.16 -2.71348271772127
2.17 -2.71212298321662
2.18 -2.71087484841753
2.19 -2.70973831332402
2.2 -2.70871337793607
2.21 -2.70780004225369
2.22 -2.70699501018414
2.23 -2.70629828172739
2.24 -2.70570985688347
2.25 -2.70522973565236
2.26 -2.70485791803407
2.27 -2.70459440402859
2.28 -2.70443919363593
2.29 -2.70439228685608
2.3 -2.70439228685608
2.31 -2.70439228685608
2.32 -2.70439228685608
2.33 -2.70439228685608
2.34 -2.70439228685608
2.35 -2.70439228685608
2.36 -2.70439228685608
2.37 -2.70439228685608
2.38 -2.70439228685608
2.39 -2.70439228685608
2.4 -2.70439228685608
2.41 -2.70439228685608
2.42 -2.70439228685608
2.43 -2.70439228685608
2.44 -2.70439228685608
2.45 -2.70439228685608
2.46 -2.70439228685608
2.47 -2.70439228685608
2.48 -2.70439228685608
2.49 -2.70439228685608
2.5 -2.70439228685608
2.51 -2.70439228685608
2.52 -2.70439228685608
2.53 -2.70439228685608
2.54 -2.70439228685608
2.55 -2.70439228685608
2.56 -2.70439228685608
2.57 -2.70439228685608
2.58 -2.70439228685608
2.59 -2.70439228685608
2.6 -2.70439228685608
2.61 -2.70439228685608
2.62 -2.70439228685608
2.63 -2.70439228685608
2.64 -2.70439228685608
2.65 -2.70439228685608
2.66 -2.70439228685608
2.67 -2.70439228685608
2.68 -2.70439228685608
2.69 -2.70439228685608
2.7 -2.70439228685608
2.71 -2.70439228685608
2.72 -2.70439228685608
2.73 -2.70439228685608
2.74 -2.70439228685608
2.75 -2.70439228685608
2.76 -2.70439228685608
2.77 -2.70439228685608
2.78 -2.70439228685608
2.79 -2.70439228685608
2.8 -2.70439228685608
2.81 -2.70439228685608
2.82 -2.70439228685608
2.83 -2.70439228685608
2.84 -2.70439228685608
2.85 -2.70439228685608
2.86 -2.70439228685608
2.87 -2.70439228685608
2.88 -2.70439228685608
2.89 -2.70439228685608
2.9 -2.70439228685608
2.91 -2.70439228685608
2.92 -2.70439228685608
2.93 -2.70439228685608
2.94 -2.70439228685608
2.95 -2.70439228685608
2.96 -2.70439228685608
2.97 -2.70439228685608
2.98 -2.70439228685608
2.99 -2.70439228685608
3 -2.70439228685608
3.01 -2.70439228685608
3.02 -2.70439228685608
3.03 -2.70439228685608
3.04 -2.70439228685608
3.05 -2.70439228685608
3.06 -2.70439228685608
3.07 -2.70439228685608
3.08 -2.70439228685608
3.09 -2.70439228685608
3.1 -2.70439228685608
3.11 -2.70439228685608
3.12 -2.70439228685608
3.13 -2.70439228685608
3.14 -2.70439228685608
3.15 -2.70439228685608
3.16 -2.70439228685608
3.17 -2.70439228685608
3.18 -2.70439228685608
3.19 -2.70439228685608
3.2 -2.70439228685608
3.21 -2.70439228685608
3.22 -2.70439228685608
3.23 -2.70439228685608
3.24 -2.70439228685608
3.25 -2.70439228685608
3.26 -2.70439228685608
3.27 -2.70439228685608
3.28 -2.70439228685608
3.29 -2.70439228685608
3.3 -2.70439228685608
3.31 -2.70439228685608
3.32 -2.70439228685608
3.33 -2.70439228685608
3.34 -2.70439228685608
3.35 -2.70439228685608
3.36 -2.70439228685608
3.37 -2.70439228685608
3.38 -2.70439228685608
3.39 -2.70439228685608
3.4 -2.70439228685608
3.41 -2.70439228685608
3.42 -2.70439228685608
3.43 -2.70439228685608
3.44 -2.70439228685608
3.45 -2.70439228685608
3.46 -2.70439228685608
3.47 -2.70439228685608
3.48 -2.70439228685608
3.49 -2.70439228685608
3.5 -2.70439228685608
3.51 -2.70439228685608
3.52 -2.70439228685608
3.53 -2.70439228685608
3.54 -2.70439228685608
3.55 -2.70439228685608
3.56 -2.70439228685608
3.57 -2.70439228685608
3.58 -2.70439228685608
3.59 -2.70439228685608
3.6 -2.70439228685608
3.61 -2.70439228685608
3.62 -2.70439228685608
3.63 -2.70439228685608
3.64 -2.70439228685608
3.65 -2.70439228685608
3.66 -2.70439228685608
3.67 -2.70439228685608
3.68 -2.70439228685608
3.69 -2.70439228685608
3.7 -2.70439228685608
3.71 -2.70439228685608
3.72 -2.70439228685608
3.73 -2.70439228685608
3.74 -2.70439228685608
3.75 -2.70439228685608
3.76 -2.70439228685608
3.77 -2.70439228685608
3.78 -2.70439228685608
3.79 -2.70439228685608
3.8 -2.70439228685608
3.81 -2.70439228685608
3.82 -2.70439228685608
3.83 -2.70439228685608
3.84 -2.70439228685608
3.85 -2.70439228685608
3.86 -2.70439228685608
3.87 -2.70439228685608
3.88 -2.70439228685608
3.89 -2.70439228685608
3.9 -2.70439228685608
3.91 -2.70439228685608
3.92 -2.70439228685608
3.93 -2.70439228685608
3.94 -2.70439228685608
3.95 -2.70439228685608
3.96 -2.70439228685608
3.97 -2.70439228685608
3.98 -2.70439228685608
3.99 -2.70439228685608
4 -2.70439228685608
4.01 -2.70439228685608
4.02 -2.70439228685608
4.03 -2.70439228685608
4.04 -2.70439228685608
4.05 -2.70439228685608
4.06 -2.70439228685608
4.07 -2.70439228685608
4.08 -2.70439228685608
4.09 -2.70439228685608
4.1 -2.70439228685608
4.11 -2.70439228685608
4.12 -2.70439228685608
4.13 -2.70439228685608
4.14 -2.70439228685608
4.15 -2.70439228685608
4.16 -2.70439228685608
4.17 -2.70439228685608
4.18 -2.70439228685608
4.19 -2.70439228685608
4.2 -2.70439228685608
4.21 -2.70439228685608
4.22 -2.70439228685608
4.23 -2.70439228685608
4.24 -2.70439228685608
4.25 -2.70439228685608
4.26 -2.70439228685608
4.27 -2.70439228685608
4.28 -2.70439228685608
4.29 -2.70439228685608
4.3 -2.70439228685608
4.31 -2.70439228685608
4.32 -2.70439228685608
4.33 -2.70439228685608
4.34 -2.70439228685608
4.35 -2.70439228685608
4.36 -2.70439228685608
4.37 -2.70439228685608
4.38 -2.70439228685608
4.39 -2.70439228685608
4.4 -2.70439228685608
4.41 -2.70439228685608
4.42 -2.70439228685608
4.43 -2.70439228685608
4.44 -2.70439228685608
4.45 -2.70439228685608
4.46 -2.70439228685608
4.47 -2.70439228685608
4.48 -2.70439228685608
4.49 -2.70439228685608
4.5 -2.70439228685608
4.51 -2.70439228685608
4.52 -2.70439228685608
4.53 -2.70439228685608
4.54 -2.70439228685608
4.55 -2.70439228685608
4.56 -2.70439228685608
4.57 -2.70439228685608
4.58 -2.70439228685608
4.59 -2.70439228685608
4.6 -2.70439228685608
4.61 -2.70439228685608
4.62 -2.70439228685608
4.63 -2.70439228685608
4.64 -2.70439228685608
4.65 -2.70439228685608
4.66 -2.70439228685608
4.67 -2.70439228685608
4.68 -2.70439228685608
4.69 -2.70439228685608
4.7 -2.70439228685608
4.71 -2.70439228685608
4.72 -2.70439228685608
4.73 -2.70439228685608
4.74 -2.70439228685608
4.75 -2.70439228685608
4.76 -2.70439228685608
4.77 -2.70439228685608
4.78 -2.70439228685608
4.79 -2.70439228685608
4.8 -2.70439228685608
4.81 -2.70439228685608
4.82 -2.70439228685608
4.83 -2.70439228685608
4.84 -2.70439228685608
4.85 -2.70439228685608
4.86 -2.70392914283201
4.87 -2.70300285478387
4.88 -2.70161342271165
4.89 -2.69976084661536
4.9 -2.697445126495
4.91 -2.69466626235057
4.92 -2.69142425418207
4.93 -2.6877191019895
4.94 -2.68356153089216
4.95 -2.67895154089007
4.96 -2.67388913198321
4.97 -2.66837430417159
4.98 -2.66240705745521
4.99 -2.65598739183407
5 -2.64911530730816
5.01 -2.6417908038775
5.02 -2.63401388154207
5.03 -2.62578454030189
5.04 -2.61710278015693
5.05 -2.60800393756544
5.06 -2.59848801252738
5.07 -2.58855500504278
5.08 -2.57820491511162
5.09 -2.56743774273392
5.1 -2.55625348790966
5.11 -2.54465215063885
5.12 -2.53263373092148
5.13 -2.52019822875756
5.14 -2.5073456441471
5.15 -2.4941098085508
5.16 -2.48049072196865
5.17 -2.46648838440066
5.18 -2.45210279584683
5.19 -2.43733395630717
5.2 -2.42218186578167
5.21 -2.40664652427032
5.22 -2.39072793177314
5.23 -2.37442608829011
5.24 -2.35774099382124
5.25 -2.34070379865106
5.26 -2.32331450277955
5.27 -2.30557310620673
5.28 -2.28747960893259
5.29 -2.26903401095712
5.3 -2.25023631228034
5.31 -2.23108651290224
5.32 -2.21158461282283
5.33 -2.19173061204209
5.34 -2.17155313215613
5.35 -2.15105217316495
5.36 -2.13022773506855
5.37 -2.10907981786693
5.38 -2.08760842156008
5.39 -2.06581354614802
5.4 -2.04369519163074
5.41 -2.02125335800823
5.42 -1.9984880452805
5.43 -1.97539925344756
5.44 -1.95198698250939
5.45 -1.92827730669519
5.46 -1.90427022600495
5.47 -1.87996574043868
5.48 -1.85536384999639
5.49 -1.83046455467805
5.5 -1.80526785448369
5.51 -1.77977374941329
5.52 -1.75398223946685
5.53 -1.72789332464438
5.54 -1.70153116944008
5.55 -1.67489577385393
5.56 -1.64798713788595
5.57 -1.62080526153613
5.58 -1.59335014480446
5.59 -1.56562178769096
5.6 -1.53762019019562
5.61 -1.50934535231843
5.62 -1.48079727405941
5.63 -1.45197595541855
5.64 -1.42288139639585
5.65 -1.3935356212364
5.66 -1.36393862994021
5.67 -1.33409042250727
5.68 -1.30399099893759
5.69 -1.27364035923117
5.7 -1.24303850338799
5.71 -1.21218543140807
5.72 -1.18108114329141
5.73 -1.149725639038
5.74 -1.11811891864784
5.75 -1.08628139370278
5.76 -1.05421306420281
5.77 -1.02191393014792
5.78 -0.989383991538134
5.79 -0.956623248373432
5.8 -0.923631700653829
5.81 -0.890409348379315
5.82 -0.856956191549891
5.83 -0.823272230165557
5.84 -0.78935746422632
5.85 -0.755230655040783
5.86 -0.720891802608946
5.87 -0.686340906930809
5.88 -0.651577968006379
5.89 -0.616602985835648
5.9 -0.581415960418617
5.91 -0.546016891755293
5.92 -0.510405779845669
5.93 -0.474582624689745
5.94 -0.438547426287521
5.95 -0.402300184639003
5.96 -0.365840899744185
5.97 -0.329185171506225
5.98 -0.292332999925122
5.99 -0.255284385000884
6 -0.218039326733503
6.01 -0.18059782512298
6.02 -0.142959880169315
6.03 -0.105125491872506
6.04 -0.0671109075762644
6.05 -0.0289161272805813
6.06 0.00945884901454264
6.07 0.0480140213091076
6.08 0.0867493896031135
6.09 0.125664953896553
6.1 0.164760714189434
6.11 0.204036670481756
6.12 0.243492822773518
6.13 0.283129171064722
6.14 0.32294571535536
6.15 0.362942455645438
6.16 0.403106120943896
6.17 0.443436711250726
6.18 0.483934226565928
6.19 0.52459866688951
6.2 0.565430032221464
6.21 0.606428322561797
6.22 0.647593537910502
6.23 0.688925678267587
6.24 0.730410936622661
6.25 0.772049312975724
6.26 0.813840807326777
6.27 0.855785419675819
6.28 0.897883150022849
6.29 0.94013399836787
6.3 0.982537964710879
6.31 1.02509504905188
6.32 1.06780525139088
6.33 1.11066857172786
6.34 1.15368501006284
6.35 1.19684200107417
6.36 1.24013954476185
6.37 1.28357764112588
6.38 1.32715629016626
6.39 1.37087549188301
6.4 1.4147352462761
6.41 1.45873555334555
6.42 1.50287641309135
6.43 1.54715782551351
6.44 1.59157979061202
6.45 1.63613068309104
6.46 1.68081050295057
6.47 1.72561925019062
6.48 1.77055692481117
6.49 1.81562352681225
6.5 1.86081905619383
6.51 1.90614351295592
6.52 1.95159689709853
6.53 1.99717920862165
6.54 2.04289044752529
6.55 2.08871994392695
6.56 2.13466769782665
6.57 2.18073370922438
6.58 2.22691797812013
6.59 2.27322050451392
6.6 2.31964128840575
6.61 2.3661803297956
6.62 2.41283762868349
6.63 2.45961318506941
6.64 2.50650699895336
6.65 2.55350928306744
6.66 2.60062003741166
6.67 2.64783926198601
6.68 2.6951669567905
6.69 2.74260312182512
6.7 2.79014775708988
6.71 2.83780086258476
6.72 2.88556243830979
6.73 2.93343248426495
6.74 2.98141100045024
6.75 3.02949798686567
6.76 3.07768530352178
6.77 3.12597295041857
6.78 3.17436092755604
6.79 3.2228492349342
6.8 3.27143787255304
6.81 3.32012684041256
6.82 3.36891613851275
6.83 3.41780576685363
6.84 3.4667957254352
6.85 3.5158784786566
6.86 3.56505402651786
6.87 3.61432236901896
6.88 3.66368350615991
6.89 3.7131374379407
6.9 3.76268416436135
6.91 3.81232368542184
6.92 3.86205600112218
6.93 3.91188111146236
6.94 3.9617990164424
6.95 4.01180971606228
6.96 4.06190540293031
6.97 4.1120860770465
6.98 4.16235173841083
6.99 4.21270238702332
7 4.26313802288396
7.01 4.31365864599276
7.02 4.36426425634971
7.03 4.4149548539548
7.04 4.46573043880805
7.05 4.51659101090946
7.06 4.56752940737852
7.07 4.61854562821525
7.08 4.66963967341965
7.09 4.7208115429917
7.1 4.77206123693143
7.11 4.82338875523882
7.12 4.87479409791387
7.13 4.92627726495659
7.14 4.97783825636697
7.15 5.02947707214502
7.16 5.08119371229073
7.17 5.13298155631564
7.18 5.18484060421975
7.19 5.23677085600306
7.2 5.28877231166555
7.21 5.34084497120725
7.22 5.39298883462815
7.23 5.44520390192825
7.24 5.49749017310754
};
\addlegendentry{vehicle_distance_to_intersection}
\addplot [very thick, green]
table {%
0 -2.48400000000001
0.01 -2.48200000000001
0.02 -2.48000000000001
0.03 -2.47800000000001
0.04 -2.47600000000001
0.05 -2.47400000000001
0.06 -2.47200000000002
0.07 -2.47000000000002
0.08 -2.46800000000002
0.09 -2.46600000000002
0.1 -2.46400000000002
0.11 -2.46200000000002
0.12 -2.46000000000002
0.13 -2.45800000000002
0.14 -2.45600000000002
0.15 -2.45400000000003
0.16 -2.45200000000003
0.17 -2.45000000000003
0.18 -2.44800000000003
0.19 -2.44600000000003
0.2 -2.44400000000003
0.21 -2.44200000000003
0.22 -2.44000000000003
0.23 -2.43800000000003
0.24 -2.43600000000004
0.25 -2.43400000000004
0.26 -2.43200000000004
0.27 -2.43000000000004
0.28 -2.42800000000004
0.29 -2.42600000000004
0.3 -2.42400000000004
0.31 -2.42200000000004
0.32 -2.42000000000004
0.33 -2.41800000000005
0.34 -2.41600000000005
0.35 -2.41400000000005
0.36 -2.41200000000005
0.37 -2.41000000000005
0.38 -2.40800000000005
0.39 -2.40600000000005
0.4 -2.40400000000005
0.41 -2.40200000000005
0.42 -2.40000000000006
0.43 -2.39800000000006
0.44 -2.39600000000006
0.45 -2.39400000000006
0.46 -2.39200000000006
0.47 -2.39000000000006
0.48 -2.38800000000006
0.49 -2.38600000000006
0.5 -2.38400000000006
0.51 -2.38200000000007
0.52 -2.38000000000007
0.53 -2.37800000000007
0.54 -2.37600000000007
0.55 -2.37400000000007
0.56 -2.37200000000007
0.57 -2.37000000000007
0.58 -2.36800000000007
0.59 -2.36600000000007
0.6 -2.36400000000008
0.61 -2.36200000000008
0.62 -2.36000000000008
0.63 -2.35800000000008
0.64 -2.35600000000008
0.65 -2.35400000000008
0.66 -2.35200000000008
0.67 -2.35000000000008
0.68 -2.34800000000008
0.69 -2.34600000000009
0.7 -2.34400000000009
0.71 -2.34200000000009
0.72 -2.34000000000009
0.73 -2.33800000000009
0.74 -2.33600000000009
0.75 -2.33400000000009
0.76 -2.33200000000009
0.77 -2.33000000000009
0.78 -2.3280000000001
0.79 -2.3260000000001
0.8 -2.3240000000001
0.81 -2.3220000000001
0.82 -2.3200000000001
0.83 -2.3180000000001
0.84 -2.3160000000001
0.85 -2.3140000000001
0.86 -2.3120000000001
0.87 -2.31000000000011
0.88 -2.3060000000001
0.89 -2.3020000000001
0.9 -2.2980000000001
0.91 -2.2940000000001
0.92 -2.2880000000001
0.93 -2.2820000000001
0.94 -2.2760000000001
0.95 -2.2680000000001
0.96 -2.2600000000001
0.97 -2.2520000000001
0.98 -2.2420000000001
0.99 -2.2320000000001
1 -2.2220000000001
1.01 -2.2120000000001
1.02 -2.20200000000009
1.03 -2.19200000000009
1.04 -2.18200000000009
1.05 -2.17200000000009
1.06 -2.16200000000009
1.07 -2.15200000000009
1.08 -2.14200000000008
1.09 -2.13200000000008
1.1 -2.12200000000008
1.11 -2.11200000000008
1.12 -2.10200000000008
1.13 -2.09200000000008
1.14 -2.08200000000008
1.15 -2.07200000000007
1.16 -2.06200000000007
1.17 -2.05200000000007
1.18 -2.04200000000007
1.19 -2.03200000000007
1.2 -2.02200000000007
1.21 -2.01200000000006
1.22 -2.00200000000006
1.23 -1.99200000000006
1.24 -1.98200000000006
1.25 -1.97200000000006
1.26 -1.96200000000006
1.27 -1.95200000000006
1.28 -1.94200000000005
1.29 -1.93200000000005
1.3 -1.92200000000005
1.31 -1.91200000000005
1.32 -1.90200000000005
1.33 -1.89200000000005
1.34 -1.88200000000004
1.35 -1.87200000000004
1.36 -1.86200000000004
1.37 -1.85200000000004
1.38 -1.84200000000004
1.39 -1.83200000000004
1.4 -1.82200000000003
1.41 -1.81200000000003
1.42 -1.80200000000003
1.43 -1.79200000000003
1.44 -1.78200000000003
1.45 -1.77200000000003
1.46 -1.76200000000003
1.47 -1.75200000000002
1.48 -1.74200000000002
1.49 -1.73200000000002
1.5 -1.72200000000002
1.51 -1.71200000000002
1.52 -1.70200000000002
1.53 -1.69200000000001
1.54 -1.68200000000001
1.55 -1.67200000000001
1.56 -1.66200000000001
1.57 -1.65200000000001
1.58 -1.64200000000001
1.59 -1.63200000000001
1.6 -1.622
1.61 -1.612
1.62 -1.602
1.63 -1.592
1.64 -1.582
1.65 -1.572
1.66 -1.56199999999999
1.67 -1.55199999999999
1.68 -1.54199999999999
1.69 -1.53199999999999
1.7 -1.52199999999999
1.71 -1.51199999999999
1.72 -1.50199999999998
1.73 -1.49199999999998
1.74 -1.48199999999998
1.75 -1.47199999999998
1.76 -1.46199999999998
1.77 -1.45199999999998
1.78 -1.44199999999998
1.79 -1.43199999999997
1.8 -1.42199999999997
1.81 -1.41199999999997
1.82 -1.40199999999997
1.83 -1.39199999999997
1.84 -1.38199999999997
1.85 -1.37199999999996
1.86 -1.36199999999996
1.87 -1.35199999999996
1.88 -1.34199999999996
1.89 -1.33199999999996
1.9 -1.32199999999996
1.91 -1.31199999999995
1.92 -1.30199999999995
1.93 -1.29199999999995
1.94 -1.28199999999995
1.95 -1.27199999999995
1.96 -1.26199999999995
1.97 -1.25199999999995
1.98 -1.24199999999994
1.99 -1.23199999999994
2 -1.22199999999994
2.01 -1.21199999999994
2.02 -1.20199999999994
2.03 -1.19199999999994
2.04 -1.18199999999993
2.05 -1.17199999999993
2.06 -1.16199999999993
2.07 -1.15199999999993
2.08 -1.14199999999993
2.09 -1.13199999999993
2.1 -1.12199999999993
2.11 -1.11199999999992
2.12 -1.10199999999992
2.13 -1.09199999999992
2.14 -1.08199999999992
2.15 -1.07199999999992
2.16 -1.06199999999992
2.17 -1.05199999999991
2.18 -1.04199999999991
2.19 -1.03199999999991
2.2 -1.02199999999991
2.21 -1.01199999999991
2.22 -1.00199999999991
2.23 -0.991999999999907
2.24 -0.981999999999907
2.25 -0.971999999999907
2.26 -0.961999999999907
2.27 -0.951999999999908
2.28 -0.941999999999908
2.29 -0.931999999999908
2.3 -0.921999999999908
2.31 -0.911999999999908
2.32 -0.901999999999909
2.33 -0.891999999999909
2.34 -0.881999999999909
2.35 -0.871999999999909
2.36 -0.86199999999991
2.37 -0.85199999999991
2.38 -0.84199999999991
2.39 -0.83199999999991
2.4 -0.82199999999991
2.41 -0.811999999999911
2.42 -0.801999999999911
2.43 -0.791999999999911
2.44 -0.781999999999911
2.45 -0.771999999999911
2.46 -0.761999999999912
2.47 -0.751999999999912
2.48 -0.741999999999912
2.49 -0.731999999999912
2.5 -0.721999999999912
2.51 -0.711999999999913
2.52 -0.701999999999913
2.53 -0.691999999999913
2.54 -0.681999999999913
2.55 -0.671999999999914
2.56 -0.661999999999914
2.57 -0.651999999999914
2.58 -0.641999999999914
2.59 -0.631999999999914
2.6 -0.621999999999915
2.61 -0.611999999999915
2.62 -0.601999999999915
2.63 -0.591999999999915
2.64 -0.581999999999915
2.65 -0.571999999999916
2.66 -0.561999999999916
2.67 -0.551999999999916
2.68 -0.541999999999916
2.69 -0.531999999999917
2.7 -0.521999999999917
2.71 -0.511999999999917
2.72 -0.501999999999917
2.73 -0.491999999999917
2.74 -0.481999999999918
2.75 -0.471999999999918
2.76 -0.461999999999918
2.77 -0.451999999999918
2.78 -0.441999999999918
2.79 -0.431999999999919
2.8 -0.421999999999919
2.81 -0.411999999999919
2.82 -0.401999999999919
2.83 -0.39199999999992
2.84 -0.38199999999992
2.85 -0.37199999999992
2.86 -0.36199999999992
2.87 -0.35199999999992
2.88 -0.341999999999921
2.89 -0.331999999999921
2.9 -0.321999999999921
2.91 -0.311999999999921
2.92 -0.301999999999921
2.93 -0.291999999999922
2.94 -0.281999999999922
2.95 -0.271999999999922
2.96 -0.261999999999922
2.97 -0.251999999999923
2.98 -0.241999999999923
2.99 -0.231999999999923
3 -0.221999999999923
3.01 -0.211999999999923
3.02 -0.201999999999924
3.03 -0.191999999999924
3.04 -0.181999999999924
3.05 -0.171999999999924
3.06 -0.161999999999924
3.07 -0.151999999999925
3.08 -0.141999999999925
3.09 -0.131999999999925
3.1 -0.121999999999925
3.11 -0.111999999999925
3.12 -0.101999999999926
3.13 -0.0919999999999259
3.14 -0.0819999999999261
3.15 -0.0719999999999263
3.16 -0.0619999999999266
3.17 -0.0519999999999268
3.18 -0.041999999999927
3.19 -0.0319999999999272
3.2 -0.0219999999999274
3.21 -0.0119999999999276
3.22 -0.00199999999992784
3.23 0.00800000000007195
3.24 0.0180000000000717
3.25 0.0280000000000715
3.26 0.0380000000000713
3.27 0.0480000000000711
3.28 0.0580000000000709
3.29 0.0680000000000707
3.3 0.0780000000000705
3.31 0.0880000000000702
3.32 0.09800000000007
3.33 0.10800000000007
3.34 0.11800000000007
3.35 0.128000000000069
3.36 0.138000000000069
3.37 0.148000000000069
3.38 0.158000000000069
3.39 0.168000000000069
3.4 0.178000000000068
3.41 0.188000000000068
3.42 0.198000000000068
3.43 0.208000000000068
3.44 0.218000000000067
3.45 0.228000000000067
3.46 0.238000000000067
3.47 0.248000000000067
3.48 0.258000000000067
3.49 0.268000000000066
3.5 0.278000000000066
3.51 0.288000000000066
3.52 0.298000000000066
3.53 0.308000000000066
3.54 0.318000000000065
3.55 0.328000000000065
3.56 0.338000000000065
3.57 0.348000000000065
3.58 0.358000000000064
3.59 0.368000000000064
3.6 0.378000000000064
3.61 0.388000000000064
3.62 0.398000000000064
3.63 0.408000000000063
3.64 0.418000000000063
3.65 0.428000000000063
3.66 0.438000000000063
3.67 0.448000000000063
3.68 0.458000000000062
3.69 0.468000000000062
3.7 0.478000000000062
3.71 0.488000000000062
3.72 0.498000000000062
3.73 0.508000000000061
3.74 0.518000000000061
3.75 0.528000000000061
3.76 0.538000000000061
3.77 0.54800000000006
3.78 0.55800000000006
3.79 0.56800000000006
3.8 0.57800000000006
3.81 0.58800000000006
3.82 0.598000000000059
3.83 0.608000000000059
3.84 0.618000000000059
3.85 0.628000000000059
3.86 0.638000000000059
3.87 0.648000000000058
3.88 0.658000000000058
3.89 0.668000000000058
3.9 0.678000000000058
3.91 0.688000000000057
3.92 0.698000000000057
3.93 0.708000000000057
3.94 0.718000000000057
3.95 0.728000000000057
3.96 0.738000000000056
3.97 0.748000000000056
3.98 0.758000000000056
3.99 0.768000000000056
4 0.778000000000056
4.01 0.788000000000055
4.02 0.798000000000055
4.03 0.808000000000055
4.04 0.818000000000055
4.05 0.828000000000054
4.06 0.838000000000054
4.07 0.848000000000054
4.08 0.858000000000054
4.09 0.868000000000054
4.1 0.878000000000053
4.11 0.888000000000053
4.12 0.898000000000053
4.13 0.908000000000053
4.14 0.918000000000053
4.15 0.928000000000052
4.16 0.938000000000052
4.17 0.948000000000052
4.18 0.958000000000052
4.19 0.968000000000051
4.2 0.978000000000051
4.21 0.988000000000051
4.22 0.998000000000051
4.23 1.00800000000005
4.24 1.01800000000005
4.25 1.02800000000005
4.26 1.03800000000005
4.27 1.04800000000005
4.28 1.05800000000005
4.29 1.06800000000005
4.3 1.07800000000005
4.31 1.08800000000005
4.32 1.09800000000005
4.33 1.10800000000005
4.34 1.11800000000005
4.35 1.12800000000005
4.36 1.13800000000005
4.37 1.14800000000005
4.38 1.15800000000005
4.39 1.16800000000005
4.4 1.17800000000005
4.41 1.18800000000005
4.42 1.19800000000005
4.43 1.20800000000005
4.44 1.21800000000005
4.45 1.22800000000005
4.46 1.23800000000005
4.47 1.24800000000005
4.48 1.25800000000005
4.49 1.26800000000005
4.5 1.27800000000004
4.51 1.28800000000004
4.52 1.29800000000004
4.53 1.30800000000004
4.54 1.31800000000004
4.55 1.32800000000004
4.56 1.33800000000004
4.57 1.34800000000004
4.58 1.35800000000004
4.59 1.36800000000004
4.6 1.37800000000004
4.61 1.38800000000004
4.62 1.39800000000004
4.63 1.40800000000004
4.64 1.41800000000004
4.65 1.42800000000004
4.66 1.43800000000004
4.67 1.44800000000004
4.68 1.45800000000004
4.69 1.46800000000004
4.7 1.47800000000004
4.71 1.48800000000004
4.72 1.49800000000004
4.73 1.50800000000004
4.74 1.51800000000004
4.75 1.52800000000004
4.76 1.53800000000004
4.77 1.54800000000004
4.78 1.55800000000004
4.79 1.56800000000004
4.8 1.57800000000004
4.81 1.58800000000004
4.82 1.59800000000004
4.83 1.60800000000004
4.84 1.61800000000004
4.85 1.62800000000004
4.86 1.63800000000004
4.87 1.64800000000004
4.88 1.65800000000004
4.89 1.66800000000004
4.9 1.67800000000004
4.91 1.68800000000004
4.92 1.69800000000004
4.93 1.70800000000004
4.94 1.71800000000004
4.95 1.72800000000004
4.96 1.73800000000004
4.97 1.74800000000003
4.98 1.75800000000003
4.99 1.76800000000003
5 1.77800000000003
5.01 1.78800000000003
5.02 1.79800000000003
5.03 1.80800000000003
5.04 1.81800000000003
5.05 1.82800000000003
5.06 1.83800000000003
5.07 1.84800000000003
5.08 1.85800000000003
5.09 1.86800000000003
5.1 1.87800000000003
5.11 1.88800000000003
5.12 1.89800000000003
5.13 1.90800000000003
5.14 1.91800000000003
5.15 1.92800000000003
5.16 1.93800000000003
5.17 1.94800000000003
5.18 1.95800000000003
5.19 1.96800000000003
5.2 1.97800000000003
5.21 1.98800000000003
5.22 1.99800000000003
5.23 2.00800000000003
5.24 2.01800000000003
5.25 2.02800000000003
5.26 2.03800000000003
5.27 2.04800000000003
5.28 2.05800000000003
5.29 2.06800000000003
5.3 2.07800000000003
5.31 2.08800000000003
5.32 2.09800000000003
5.33 2.10800000000003
5.34 2.11800000000003
5.35 2.12800000000003
5.36 2.13800000000003
5.37 2.14800000000003
5.38 2.15800000000003
5.39 2.16800000000003
5.4 2.17800000000003
5.41 2.18800000000003
5.42 2.19800000000003
5.43 2.20800000000003
5.44 2.21800000000002
5.45 2.22800000000002
5.46 2.23800000000002
5.47 2.24800000000002
5.48 2.25800000000002
5.49 2.26800000000002
5.5 2.27800000000002
5.51 2.28800000000002
5.52 2.29800000000002
5.53 2.30800000000002
5.54 2.31800000000002
5.55 2.32800000000002
5.56 2.33800000000002
5.57 2.34800000000002
5.58 2.35800000000002
5.59 2.36800000000002
5.6 2.37800000000002
5.61 2.38800000000002
5.62 2.39800000000002
5.63 2.40800000000002
5.64 2.41800000000002
5.65 2.42800000000002
5.66 2.43800000000002
5.67 2.44800000000002
5.68 2.45800000000002
5.69 2.46800000000002
5.7 2.47800000000002
5.71 2.48800000000002
5.72 2.49800000000002
5.73 2.50800000000002
5.74 2.51800000000002
5.75 2.52800000000002
5.76 2.53800000000002
5.77 2.54800000000002
5.78 2.55800000000002
5.79 2.56800000000002
5.8 2.57800000000002
5.81 2.58800000000002
5.82 2.59800000000002
5.83 2.60800000000002
5.84 2.61800000000002
5.85 2.62800000000002
5.86 2.63800000000002
5.87 2.64800000000002
5.88 2.65800000000002
5.89 2.66800000000002
5.9 2.67800000000002
5.91 2.68800000000001
5.92 2.69800000000001
5.93 2.70800000000001
5.94 2.71800000000001
5.95 2.72800000000001
5.96 2.73800000000001
5.97 2.74800000000001
5.98 2.75800000000001
5.99 2.76800000000001
6 2.77800000000001
6.01 2.78800000000001
6.02 2.79800000000001
6.03 2.80800000000001
6.04 2.81800000000001
6.05 2.82800000000001
6.06 2.83800000000001
6.07 2.84800000000001
6.08 2.85800000000001
6.09 2.86800000000001
6.1 2.87800000000001
6.11 2.88800000000001
6.12 2.89800000000001
6.13 2.90800000000001
6.14 2.91800000000001
6.15 2.92800000000001
6.16 2.93800000000001
6.17 2.94800000000001
6.18 2.95800000000001
6.19 2.96800000000001
6.2 2.97800000000001
6.21 2.98800000000001
6.22 2.99800000000001
6.23 3.00800000000001
6.24 3.01800000000001
6.25 3.02800000000001
6.26 3.03800000000001
6.27 3.04800000000001
6.28 3.05800000000001
6.29 3.06800000000001
6.3 3.07800000000001
6.31 3.08800000000001
6.32 3.09800000000001
6.33 3.10800000000001
6.34 3.11800000000001
6.35 3.12800000000001
6.36 3.13800000000001
6.37 3.14800000000001
6.38 3.158
6.39 3.168
6.4 3.178
6.41 3.188
6.42 3.198
6.43 3.208
6.44 3.218
6.45 3.228
6.46 3.238
6.47 3.248
6.48 3.258
6.49 3.268
6.5 3.278
6.51 3.288
6.52 3.298
6.53 3.308
6.54 3.318
6.55 3.328
6.56 3.338
6.57 3.348
6.58 3.358
6.59 3.368
6.6 3.378
6.61 3.388
6.62 3.398
6.63 3.408
6.64 3.418
6.65 3.428
6.66 3.438
6.67 3.448
6.68 3.458
6.69 3.468
6.7 3.478
6.71 3.488
6.72 3.498
6.73 3.508
6.74 3.518
6.75 3.528
6.76 3.538
6.77 3.548
6.78 3.558
6.79 3.568
6.8 3.578
6.81 3.588
6.82 3.598
6.83 3.608
6.84 3.61799999999999
6.85 3.62799999999999
6.86 3.63799999999999
6.87 3.64799999999999
6.88 3.65799999999999
6.89 3.66799999999999
6.9 3.67799999999999
6.91 3.68799999999999
6.92 3.69799999999999
6.93 3.70799999999999
6.94 3.71799999999999
6.95 3.72799999999999
6.96 3.73799999999999
6.97 3.74799999999999
6.98 3.75799999999999
6.99 3.76799999999999
7 3.77799999999999
7.01 3.78799999999999
7.02 3.79799999999999
7.03 3.80799999999999
7.04 3.81799999999999
7.05 3.82799999999999
7.06 3.83799999999999
7.07 3.84799999999999
7.08 3.85799999999999
7.09 3.86799999999999
7.1 3.87799999999999
7.11 3.88799999999999
7.12 3.89799999999999
7.13 3.90799999999999
7.14 3.91799999999999
7.15 3.92799999999999
7.16 3.93799999999999
7.17 3.94799999999999
7.18 3.95799999999999
7.19 3.96799999999999
7.2 3.97799999999999
7.21 3.98799999999999
7.22 3.99799999999999
7.23 4.00799999999999
7.24 4.01799999999999
};
\addlegendentry{pedestrian_distance_to_intersection}
\end{axis}

\end{tikzpicture}


==> 0f_res_crossing_posxy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
colorbar,
colorbar style={ylabel={Time in s}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
point meta max=7.24,
point meta min=0,
tick align=outside,
tick pos=left,
title={Pedestrian and vehicle's position},
x grid style={darkgray176},
xlabel={x in m},
xmin=-5.43394294747259, xmax=7.84352109273679,
xtick style={color=black},
y grid style={darkgray176},
ylabel={y in m},
ymin=-5.33602752064409, ymax=6.01337196804809,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-4.82014572570354 0 0.0
-4.82014572570354 0 0.010000000000000002
-4.82014572570354 0 0.020000000000000004
-4.82014572570354 0 0.030000000000000006
-4.82014572570354 0 0.04000000000000001
-4.82014572570354 0 0.05
-4.82014572570354 0 0.06000000000000001
-4.82014572570354 0 0.07
-4.82014572570354 0 0.08000000000000002
-4.82014572570354 0 0.09000000000000001
-4.82014572570354 0 0.1
-4.82014572570354 0 0.11000000000000001
-4.82014572570354 0 0.12000000000000002
-4.82014572570354 0 0.13
-4.81988627474519 0 0.14
-4.8193673728285 0 0.15000000000000002
-4.81858901995347 0 0.16000000000000003
-4.81755121612009 0 0.17000000000000004
-4.81625396132837 0 0.18000000000000002
-4.8146972555783 0 0.19000000000000003
-4.81288109886989 0 0.2
-4.81080549120313 0 0.21000000000000002
-4.80847266245153 0 0.22000000000000003
-4.80588261261509 0 0.23000000000000004
-4.80303534169382 0 0.24000000000000005
-4.79993084968771 0 0.25
-4.79656913659677 0 0.26
-4.79295020242098 0 0.27
-4.78907404716035 0 0.28
-4.78494067081488 0 0.29000000000000004
-4.78055007338458 0 0.30000000000000004
-4.77590225486944 0 0.31000000000000005
-4.77099721526947 0 0.32000000000000006
-4.7658460889953 0 0.33000000000000007
-4.76044887604693 0 0.3400000000000001
-4.75480557642437 0 0.35000000000000003
-4.74891619012761 0 0.36000000000000004
-4.74278071715666 0 0.37000000000000005
-4.73639915751152 0 0.38000000000000006
-4.72977151119218 0 0.39000000000000007
-4.72289777819865 0 0.4
-4.71577795853092 0 0.4100000000000001
-4.708412052189 0 0.42000000000000004
-4.70081099810911 0 0.43
-4.69297479629122 0 0.44000000000000006
-4.68490344673536 0 0.45
-4.67659694944152 0 0.4600000000000001
-4.66805530440971 0 0.47000000000000003
-4.6592785116399 0 0.4800000000000001
-4.65026657113212 0 0.49000000000000005
-4.64101948288636 0 0.5
-4.63153724690262 0 0.5100000000000001
-4.6218198631809 0 0.52
-4.6118673317212 0 0.5300000000000001
-4.60167965252352 0 0.54
-4.59126621096019 0 0.55
-4.58062700703122 0 0.56
-4.5697620407366 0 0.5700000000000001
-4.55867131207633 0 0.5800000000000001
-4.54735482105043 0 0.5900000000000001
-4.53581256765887 0 0.6000000000000001
-4.52404455190167 0 0.6100000000000001
-4.5120609481509 0 0.6200000000000001
-4.49986175640656 0 0.6300000000000001
-4.48744697666865 0 0.6400000000000001
-4.47481660893717 0 0.65
-4.46197065321211 0 0.6600000000000001
-4.44890910949349 0 0.67
-4.4356319777813 0 0.6800000000000002
-4.42213925807553 0 0.6900000000000001
-4.4084309503762 0 0.7000000000000001
-4.3945070546833 0 0.7100000000000001
-4.38036757099682 0 0.7200000000000001
-4.36601249931677 0 0.7300000000000001
-4.35145145810908 0 0.7400000000000001
-4.33668444737373 0 0.75
-4.32171146711072 0 0.7600000000000001
-4.30653251732007 0 0.77
-4.29114759800176 0 0.7800000000000001
-4.27555670915581 0 0.79
-4.2597598507822 0 0.8
-4.24375702288094 0 0.81
-4.22755741220426 0 0.8200000000000002
-4.21116101875214 0 0.8300000000000001
-4.19456784252461 0 0.8400000000000001
-4.17777788352164 0 0.8500000000000001
-4.16079114174325 0 0.86
-4.14360761718944 0 0.8700000000000001
-4.1262273098602 0 0.8800000000000001
-4.10865021975553 0 0.8900000000000001
-4.09087634687544 0 0.9
-4.07290569121992 0 0.91
-4.05473825278898 0 0.9200000000000002
-4.03637403158261 0 0.9300000000000002
-4.01782177989328 0 0.9400000000000001
-3.99908149772099 0 0.9500000000000001
-3.98015318506575 0 0.9600000000000002
-3.96103684192754 0 0.9700000000000002
-3.94173246830637 0 0.9800000000000001
-3.92224006420224 0 0.9900000000000001
-3.90255962961516 0 1.0
-3.88269116454512 0 1.0100000000000002
-3.86263466899212 0 1.0200000000000002
-3.84239014295616 0 1.03
-3.82221836128379 0 1.04
-3.80211932397501 0 1.05
-3.78209303102982 0 1.0600000000000003
-3.76213948244822 0 1.07
-3.74225867823021 0 1.08
-3.72245061837579 0 1.09
-3.70271530288496 0 1.1
-3.68305273175772 0 1.11
-3.66346290499407 0 1.12
-3.64399160563661 0 1.1300000000000001
-3.62463883368535 0 1.1400000000000001
-3.60540458914029 0 1.1500000000000001
-3.58628887200141 0 1.1600000000000001
-3.56729168226872 0 1.1700000000000002
-3.54841301994223 0 1.1800000000000002
-3.52965288502193 0 1.1900000000000002
-3.51101127750783 0 1.2000000000000002
-3.49248819739991 0 1.2100000000000002
-3.4740836446982 0 1.2200000000000002
-3.45585546744761 0 1.2300000000000002
-3.43780366564816 0 1.2400000000000002
-3.41992823929984 0 1.25
-3.40222918840266 0 1.2600000000000002
-3.3847065129566 0 1.2700000000000002
-3.36736021296169 0 1.2800000000000002
-3.3501902884179 0 1.29
-3.33319673932525 0 1.3
-3.31637956568373 0 1.3100000000000003
-3.29973876749334 0 1.3200000000000003
-3.28327434475408 0 1.33
-3.26717448556183 0 1.34
-3.25143918991659 0 1.35
-3.23606845781836 0 1.3600000000000003
-3.22106228926713 0 1.37
-3.20642068426291 0 1.3800000000000001
-3.1921436428057 0 1.3900000000000001
-3.17823116489549 0 1.4000000000000001
-3.16468325053229 0 1.4100000000000001
-3.1514998997161 0 1.4200000000000002
-3.13864583735666 0 1.4300000000000002
-3.12612106345398 0 1.4400000000000002
-3.11392557800805 0 1.4500000000000002
-3.10205938101888 0 1.4600000000000002
-3.09052247248646 0 1.4700000000000002
-3.0793148524108 0 1.4800000000000002
-3.0684365207919 0 1.4900000000000002
-3.05788747762975 0 1.5
-3.04766772292435 0 1.5100000000000002
-3.03777725667571 0 1.5200000000000002
-3.02821607888382 0 1.5300000000000002
-3.01898418954869 0 1.54
-3.01000938146274 0 1.55
-3.00129165462599 0 1.5600000000000003
-2.99283100903842 0 1.5700000000000003
-2.98462744470003 0 1.58
-2.97668096161083 0 1.59
-2.96899155977082 0 1.6
-2.96155923918 0 1.6100000000000003
-2.95423401351549 0 1.62
-2.9470158827773 0 1.6300000000000001
-2.93990484696543 0 1.6400000000000003
-2.93290090607987 0 1.6500000000000001
-2.92600406012063 0 1.6600000000000001
-2.91921430908771 0 1.67
-2.9125316529811 0 1.6800000000000002
-2.90595609180081 0 1.6900000000000004
-2.89948762554684 0 1.7000000000000002
-2.89312625421918 0 1.7100000000000002
-2.88687197781785 0 1.72
-2.88072479634283 0 1.7300000000000002
-2.87465342327199 0 1.7400000000000002
-2.86865785860533 0 1.75
-2.86273810234286 0 1.7600000000000002
-2.85689415448457 0 1.77
-2.85112601503046 0 1.7800000000000002
-2.84543368398053 0 1.7900000000000003
-2.83981716133479 0 1.8
-2.83427644709322 0 1.8100000000000003
-2.82884019630696 0 1.82
-2.82350840897601 0 1.83
-2.81828108510036 0 1.8400000000000003
-2.81315822468001 0 1.85
-2.80813982771496 0 1.8600000000000003
-2.80322589420521 0 1.87
-2.79841642415077 0 1.8800000000000001
-2.79371141755163 0 1.8900000000000003
-2.78911087440779 0 1.9000000000000001
-2.78461479471925 0 1.9100000000000001
-2.78022317848602 0 1.9200000000000004
-2.77593602570808 0 1.9300000000000002
-2.77174915950427 0 1.9400000000000004
-2.76786315302279 0 1.9500000000000002
-2.76427800626364 0 1.9600000000000002
-2.7606928595045 0 1.9700000000000004
-2.75720799931948 0 1.9800000000000002
-2.75382342570856 0 1.9900000000000002
-2.75053913867176 0 2.0
-2.74736918709428 0 2.0100000000000002
-2.74431357097611 0 2.0200000000000005
-2.74137229031726 0 2.0300000000000002
-2.73854534511772 0 2.0400000000000005
-2.7358327353775 0 2.0500000000000003
-2.73323446109659 0 2.06
-2.730750522275 0 2.0700000000000003
-2.72838091891273 0 2.08
-2.72612565100978 0 2.0900000000000003
-2.72398471856614 0 2.1
-2.72195538582807 0 2.1100000000000003
-2.72003765279558 0 2.1200000000000006
-2.71823151946865 0 2.1300000000000003
-2.71653698584728 0 2.14
-2.71495405193149 0 2.15
-2.71348271772127 0 2.16
-2.71212298321662 0 2.1700000000000004
-2.71087484841753 0 2.18
-2.70973831332402 0 2.1900000000000004
-2.70871337793607 0 2.2
-2.70780004225369 0 2.2100000000000004
-2.70699501018414 0 2.22
-2.70629828172739 0 2.23
-2.70570985688347 0 2.24
-2.70522973565236 0 2.25
-2.70485791803407 0 2.2600000000000002
-2.70459440402859 0 2.2700000000000005
-2.70443919363593 0 2.2800000000000002
-2.70439228685608 0 2.2900000000000005
-2.70439228685608 0 2.3000000000000003
-2.70439228685608 0 2.31
-2.70439228685608 0 2.3200000000000003
-2.70439228685608 0 2.33
-2.70439228685608 0 2.3400000000000003
-2.70439228685608 0 2.35
-2.70439228685608 0 2.3600000000000003
-2.70439228685608 0 2.3700000000000006
-2.70439228685608 0 2.3800000000000003
-2.70439228685608 0 2.39
-2.70439228685608 0 2.4000000000000004
-2.70439228685608 0 2.41
-2.70439228685608 0 2.4200000000000004
-2.70439228685608 0 2.43
-2.70439228685608 0 2.4400000000000004
-2.70439228685608 0 2.45
-2.70439228685608 0 2.4600000000000004
-2.70439228685608 0 2.4700000000000006
-2.70439228685608 0 2.4800000000000004
-2.70439228685608 0 2.49
-2.70439228685608 0 2.5
-2.70439228685608 0 2.5100000000000002
-2.70439228685608 0 2.5200000000000005
-2.70439228685608 0 2.5300000000000002
-2.70439228685608 0 2.5400000000000005
-2.70439228685608 0 2.5500000000000003
-2.70439228685608 0 2.5600000000000005
-2.70439228685608 0 2.5700000000000003
-2.70439228685608 0 2.58
-2.70439228685608 0 2.5900000000000003
-2.70439228685608 0 2.6
-2.70439228685608 0 2.6100000000000003
-2.70439228685608 0 2.6200000000000006
-2.70439228685608 0 2.6300000000000003
-2.70439228685608 0 2.6400000000000006
-2.70439228685608 0 2.6500000000000004
-2.70439228685608 0 2.66
-2.70439228685608 0 2.6700000000000004
-2.70439228685608 0 2.68
-2.70439228685608 0 2.6900000000000004
-2.70439228685608 0 2.7
-2.70439228685608 0 2.7100000000000004
-2.70439228685608 0 2.7200000000000006
-2.70439228685608 0 2.7300000000000004
-2.70439228685608 0 2.74
-2.70439228685608 0 2.75
-2.70439228685608 0 2.7600000000000002
-2.70439228685608 0 2.7700000000000005
-2.70439228685608 0 2.7800000000000002
-2.70439228685608 0 2.7900000000000005
-2.70439228685608 0 2.8000000000000003
-2.70439228685608 0 2.8100000000000005
-2.70439228685608 0 2.8200000000000003
-2.70439228685608 0 2.83
-2.70439228685608 0 2.8400000000000003
-2.70439228685608 0 2.85
-2.70439228685608 0 2.8600000000000003
-2.70439228685608 0 2.8700000000000006
-2.70439228685608 0 2.8800000000000003
-2.70439228685608 0 2.8900000000000006
-2.70439228685608 0 2.9000000000000004
-2.70439228685608 0 2.91
-2.70439228685608 0 2.9200000000000004
-2.70439228685608 0 2.93
-2.70439228685608 0 2.9400000000000004
-2.70439228685608 0 2.95
-2.70439228685608 0 2.9600000000000004
-2.70439228685608 0 2.9700000000000006
-2.70439228685608 0 2.9800000000000004
-2.70439228685608 0 2.99
-2.70439228685608 0 3.0
-2.70439228685608 0 3.0100000000000002
-2.70439228685608 0 3.0200000000000005
-2.70439228685608 0 3.0300000000000002
-2.70439228685608 0 3.0400000000000005
-2.70439228685608 0 3.0500000000000003
-2.70439228685608 0 3.0600000000000005
-2.70439228685608 0 3.0700000000000003
-2.70439228685608 0 3.08
-2.70439228685608 0 3.0900000000000003
-2.70439228685608 0 3.1
-2.70439228685608 0 3.1100000000000003
-2.70439228685608 0 3.1200000000000006
-2.70439228685608 0 3.1300000000000003
-2.70439228685608 0 3.1400000000000006
-2.70439228685608 0 3.1500000000000004
-2.70439228685608 0 3.16
-2.70439228685608 0 3.1700000000000004
-2.70439228685608 0 3.18
-2.70439228685608 0 3.1900000000000004
-2.70439228685608 0 3.2
-2.70439228685608 0 3.2100000000000004
-2.70439228685608 0 3.2200000000000006
-2.70439228685608 0 3.2300000000000004
-2.70439228685608 0 3.24
-2.70439228685608 0 3.25
-2.70439228685608 0 3.2600000000000002
-2.70439228685608 0 3.2700000000000005
-2.70439228685608 0 3.2800000000000007
-2.70439228685608 0 3.29
-2.70439228685608 0 3.3000000000000003
-2.70439228685608 0 3.3100000000000005
-2.70439228685608 0 3.3200000000000003
-2.70439228685608 0 3.3300000000000005
-2.70439228685608 0 3.34
-2.70439228685608 0 3.35
-2.70439228685608 0 3.3600000000000003
-2.70439228685608 0 3.3700000000000006
-2.70439228685608 0 3.380000000000001
-2.70439228685608 0 3.39
-2.70439228685608 0 3.4000000000000004
-2.70439228685608 0 3.41
-2.70439228685608 0 3.4200000000000004
-2.70439228685608 0 3.4300000000000006
-2.70439228685608 0 3.44
-2.70439228685608 0 3.45
-2.70439228685608 0 3.4600000000000004
-2.70439228685608 0 3.4700000000000006
-2.70439228685608 0 3.4800000000000004
-2.70439228685608 0 3.49
-2.70439228685608 0 3.5
-2.70439228685608 0 3.5100000000000002
-2.70439228685608 0 3.5200000000000005
-2.70439228685608 0 3.5300000000000007
-2.70439228685608 0 3.54
-2.70439228685608 0 3.5500000000000003
-2.70439228685608 0 3.5600000000000005
-2.70439228685608 0 3.5700000000000003
-2.70439228685608 0 3.5800000000000005
-2.70439228685608 0 3.59
-2.70439228685608 0 3.6
-2.70439228685608 0 3.6100000000000003
-2.70439228685608 0 3.6200000000000006
-2.70439228685608 0 3.630000000000001
-2.70439228685608 0 3.64
-2.70439228685608 0 3.6500000000000004
-2.70439228685608 0 3.66
-2.70439228685608 0 3.6700000000000004
-2.70439228685608 0 3.6800000000000006
-2.70439228685608 0 3.69
-2.70439228685608 0 3.7
-2.70439228685608 0 3.7100000000000004
-2.70439228685608 0 3.7200000000000006
-2.70439228685608 0 3.7300000000000004
-2.70439228685608 0 3.74
-2.70439228685608 0 3.75
-2.70439228685608 0 3.7600000000000002
-2.70439228685608 0 3.7700000000000005
-2.70439228685608 0 3.7800000000000007
-2.70439228685608 0 3.79
-2.70439228685608 0 3.8000000000000003
-2.70439228685608 0 3.8100000000000005
-2.70439228685608 0 3.8200000000000003
-2.70439228685608 0 3.8300000000000005
-2.70439228685608 0 3.8400000000000007
-2.70439228685608 0 3.85
-2.70439228685608 0 3.8600000000000003
-2.70439228685608 0 3.8700000000000006
-2.70439228685608 0 3.880000000000001
-2.70439228685608 0 3.8900000000000006
-2.70439228685608 0 3.9000000000000004
-2.70439228685608 0 3.91
-2.70439228685608 0 3.9200000000000004
-2.70439228685608 0 3.9300000000000006
-2.70439228685608 0 3.940000000000001
-2.70439228685608 0 3.95
-2.70439228685608 0 3.9600000000000004
-2.70439228685608 0 3.9700000000000006
-2.70439228685608 0 3.9800000000000004
-2.70439228685608 0 3.9900000000000007
-2.70439228685608 0 4.0
-2.70439228685608 0 4.010000000000001
-2.70439228685608 0 4.0200000000000005
-2.70439228685608 0 4.03
-2.70439228685608 0 4.040000000000001
-2.70439228685608 0 4.05
-2.70439228685608 0 4.0600000000000005
-2.70439228685608 0 4.07
-2.70439228685608 0 4.080000000000001
-2.70439228685608 0 4.090000000000001
-2.70439228685608 0 4.1000000000000005
-2.70439228685608 0 4.11
-2.70439228685608 0 4.12
-2.70439228685608 0 4.130000000000001
-2.70439228685608 0 4.140000000000001
-2.70439228685608 0 4.15
-2.70439228685608 0 4.16
-2.70439228685608 0 4.170000000000001
-2.70439228685608 0 4.180000000000001
-2.70439228685608 0 4.19
-2.70439228685608 0 4.2
-2.70439228685608 0 4.21
-2.70439228685608 0 4.220000000000001
-2.70439228685608 0 4.23
-2.70439228685608 0 4.240000000000001
-2.70439228685608 0 4.25
-2.70439228685608 0 4.260000000000001
-2.70439228685608 0 4.2700000000000005
-2.70439228685608 0 4.28
-2.70439228685608 0 4.290000000000001
-2.70439228685608 0 4.3
-2.70439228685608 0 4.3100000000000005
-2.70439228685608 0 4.32
-2.70439228685608 0 4.330000000000001
-2.70439228685608 0 4.340000000000001
-2.70439228685608 0 4.3500000000000005
-2.70439228685608 0 4.36
-2.70439228685608 0 4.37
-2.70439228685608 0 4.380000000000001
-2.70439228685608 0 4.390000000000001
-2.70439228685608 0 4.4
-2.70439228685608 0 4.41
-2.70439228685608 0 4.420000000000001
-2.70439228685608 0 4.430000000000001
-2.70439228685608 0 4.44
-2.70439228685608 0 4.45
-2.70439228685608 0 4.46
-2.70439228685608 0 4.470000000000001
-2.70439228685608 0 4.48
-2.70439228685608 0 4.490000000000001
-2.70439228685608 0 4.5
-2.70439228685608 0 4.510000000000001
-2.70439228685608 0 4.5200000000000005
-2.70439228685608 0 4.53
-2.70439228685608 0 4.540000000000001
-2.70439228685608 0 4.55
-2.70439228685608 0 4.5600000000000005
-2.70439228685608 0 4.57
-2.70439228685608 0 4.580000000000001
-2.70439228685608 0 4.590000000000001
-2.70439228685608 0 4.6000000000000005
-2.70439228685608 0 4.61
-2.70439228685608 0 4.62
-2.70439228685608 0 4.630000000000001
-2.70439228685608 0 4.640000000000001
-2.70439228685608 0 4.65
-2.70439228685608 0 4.66
-2.70439228685608 0 4.670000000000001
-2.70439228685608 0 4.680000000000001
-2.70439228685608 0 4.69
-2.70439228685608 0 4.7
-2.70439228685608 0 4.71
-2.70439228685608 0 4.720000000000001
-2.70439228685608 0 4.73
-2.70439228685608 0 4.740000000000001
-2.70439228685608 0 4.75
-2.70439228685608 0 4.760000000000001
-2.70439228685608 0 4.7700000000000005
-2.70439228685608 0 4.78
-2.70439228685608 0 4.790000000000001
-2.70439228685608 0 4.800000000000001
-2.70439228685608 0 4.8100000000000005
-2.70439228685608 0 4.82
-2.70439228685608 0 4.830000000000001
-2.70439228685608 0 4.840000000000001
-2.70439228685608 0 4.8500000000000005
-2.70392914283201 0 4.86
-2.70300285478387 0 4.870000000000001
-2.70161342271165 0 4.880000000000001
-2.69976084661536 0 4.890000000000001
-2.697445126495 0 4.9
-2.69466626235057 0 4.91
-2.69142425418207 0 4.920000000000001
-2.6877191019895 0 4.930000000000001
-2.68356153089216 0 4.940000000000001
-2.67895154089007 0 4.95
-2.67388913198321 0 4.960000000000001
-2.66837430417159 0 4.970000000000001
-2.66240705745521 0 4.98
-2.65598739183407 0 4.990000000000001
-2.64911530730816 0 5.0
-2.6417908038775 0 5.010000000000001
-2.63401388154207 0 5.0200000000000005
-2.62578454030189 0 5.030000000000001
-2.61710278015693 0 5.040000000000001
-2.60800393756544 0 5.050000000000001
-2.59848801252738 0 5.0600000000000005
-2.58855500504278 0 5.07
-2.57820491511162 0 5.080000000000001
-2.56743774273392 0 5.090000000000001
-2.55625348790966 0 5.1000000000000005
-2.54465215063885 0 5.11
-2.53263373092148 0 5.120000000000001
-2.52019822875756 0 5.130000000000001
-2.5073456441471 0 5.140000000000001
-2.4941098085508 0 5.15
-2.48049072196865 0 5.16
-2.46648838440066 0 5.170000000000001
-2.45210279584683 0 5.180000000000001
-2.43733395630717 0 5.190000000000001
-2.42218186578167 0 5.2
-2.40664652427032 0 5.210000000000001
-2.39072793177314 0 5.220000000000001
-2.37442608829011 0 5.23
-2.35774099382124 0 5.240000000000001
-2.34070379865106 0 5.25
-2.32331450277955 0 5.260000000000001
-2.30557310620673 0 5.2700000000000005
-2.28747960893259 0 5.280000000000001
-2.26903401095712 0 5.290000000000001
-2.25023631228034 0 5.300000000000001
-2.23108651290224 0 5.3100000000000005
-2.21158461282283 0 5.32
-2.19173061204209 0 5.330000000000001
-2.17155313215613 0 5.340000000000001
-2.15105217316495 0 5.3500000000000005
-2.13022773506855 0 5.36
-2.10907981786693 0 5.370000000000001
-2.08760842156008 0 5.380000000000001
-2.06581354614802 0 5.390000000000001
-2.04369519163074 0 5.4
-2.02125335800823 0 5.41
-1.9984880452805 0 5.420000000000001
-1.97539925344756 0 5.430000000000001
-1.95198698250939 0 5.440000000000001
-1.92827730669519 0 5.45
-1.90427022600495 0 5.460000000000001
-1.87996574043868 0 5.470000000000001
-1.85536384999639 0 5.48
-1.83046455467805 0 5.490000000000001
-1.80526785448369 0 5.5
-1.77977374941329 0 5.510000000000001
-1.75398223946685 0 5.5200000000000005
-1.72789332464438 0 5.530000000000001
-1.70153116944008 0 5.540000000000001
-1.67489577385393 0 5.550000000000001
-1.64798713788595 0 5.5600000000000005
-1.62080526153613 0 5.57
-1.59335014480446 0 5.580000000000001
-1.56562178769096 0 5.590000000000001
-1.53762019019562 0 5.6000000000000005
-1.50934535231843 0 5.61
-1.48079727405941 0 5.620000000000001
-1.45197595541855 0 5.630000000000001
-1.42288139639585 0 5.640000000000001
-1.3935356212364 0 5.65
-1.36393862994021 0 5.66
-1.33409042250727 0 5.670000000000001
-1.30399099893759 0 5.680000000000001
-1.27364035923117 0 5.690000000000001
-1.24303850338799 0 5.7
-1.21218543140807 0 5.710000000000001
-1.18108114329141 0 5.720000000000001
-1.149725639038 0 5.73
-1.11811891864784 0 5.740000000000001
-1.08628139370278 0 5.75
-1.05421306420281 0 5.760000000000001
-1.02191393014792 0 5.7700000000000005
-0.989383991538134 0 5.780000000000001
-0.956623248373432 0 5.790000000000001
-0.923631700653829 0 5.800000000000001
-0.890409348379315 0 5.8100000000000005
-0.856956191549891 0 5.82
-0.823272230165557 0 5.830000000000001
-0.78935746422632 0 5.840000000000001
-0.755230655040783 0 5.8500000000000005
-0.720891802608946 0 5.86
-0.686340906930809 0 5.870000000000001
-0.651577968006379 0 5.880000000000001
-0.616602985835648 0 5.890000000000001
-0.581415960418617 0 5.9
-0.546016891755293 0 5.91
-0.510405779845669 0 5.920000000000001
-0.474582624689745 0 5.930000000000001
-0.438547426287521 0 5.940000000000001
-0.402300184639003 0 5.95
-0.365840899744185 0 5.960000000000001
-0.329185171506225 0 5.970000000000001
-0.292332999925122 0 5.98
-0.255284385000884 0 5.990000000000001
-0.218039326733503 0 6.0
-0.18059782512298 0 6.010000000000001
-0.142959880169315 0 6.0200000000000005
-0.105125491872506 0 6.030000000000001
-0.0671109075762644 0 6.040000000000001
-0.0289161272805813 0 6.050000000000001
0.00945884901454264 0 6.0600000000000005
0.0480140213091076 0 6.07
0.0867493896031135 0 6.080000000000001
0.125664953896553 0 6.090000000000001
0.164760714189434 0 6.1000000000000005
0.204036670481756 0 6.11
0.243492822773518 0 6.120000000000001
0.283129171064722 0 6.130000000000001
0.32294571535536 0 6.140000000000001
0.362942455645438 0 6.15
0.403106120943896 0 6.16
0.443436711250726 0 6.170000000000001
0.483934226565928 0 6.180000000000001
0.52459866688951 0 6.190000000000001
0.565430032221464 0 6.2
0.606428322561797 0 6.210000000000001
0.647593537910502 0 6.220000000000001
0.688925678267587 0 6.23
0.730410936622661 0 6.240000000000001
0.772049312975724 0 6.25
0.813840807326777 0 6.260000000000001
0.855785419675819 0 6.2700000000000005
0.897883150022849 0 6.280000000000001
0.94013399836787 0 6.290000000000001
0.982537964710879 0 6.300000000000001
1.02509504905188 0 6.3100000000000005
1.06780525139088 0 6.32
1.11066857172786 0 6.330000000000001
1.15368501006284 0 6.340000000000001
1.19684200107417 0 6.3500000000000005
1.24013954476185 0 6.36
1.28357764112588 0 6.370000000000001
1.32715629016626 0 6.380000000000001
1.37087549188301 0 6.390000000000001
1.4147352462761 0 6.4
1.45873555334555 0 6.410000000000001
1.50287641309135 0 6.420000000000001
1.54715782551351 0 6.43
1.59157979061202 0 6.440000000000001
1.63613068309104 0 6.45
1.68081050295057 0 6.460000000000001
1.72561925019062 0 6.470000000000001
1.77055692481117 0 6.48
1.81562352681225 0 6.490000000000001
1.86081905619383 0 6.5
1.90614351295592 0 6.510000000000002
1.95159689709853 0 6.5200000000000005
1.99717920862165 0 6.53
2.04289044752529 0 6.540000000000001
2.08871994392695 0 6.550000000000001
2.13466769782665 0 6.560000000000001
2.18073370922438 0 6.57
2.22691797812013 0 6.58
2.27322050451392 0 6.590000000000001
2.31964128840575 0 6.6000000000000005
2.3661803297956 0 6.610000000000001
2.41283762868349 0 6.620000000000001
2.45961318506941 0 6.63
2.50650699895336 0 6.640000000000001
2.55350928306744 0 6.65
2.60062003741166 0 6.660000000000001
2.64783926198601 0 6.670000000000001
2.6951669567905 0 6.68
2.74260312182512 0 6.690000000000001
2.79014775708988 0 6.7
2.83780086258476 0 6.710000000000001
2.88556243830979 0 6.720000000000001
2.93343248426495 0 6.73
2.98141100045024 0 6.740000000000001
3.02949798686567 0 6.75
3.07768530352178 0 6.760000000000002
3.12597295041857 0 6.7700000000000005
3.17436092755604 0 6.78
3.2228492349342 0 6.790000000000001
3.27143787255304 0 6.800000000000001
3.32012684041256 0 6.810000000000001
3.36891613851275 0 6.82
3.41780576685363 0 6.83
3.4667957254352 0 6.840000000000001
3.5158784786566 0 6.8500000000000005
3.56505402651786 0 6.860000000000001
3.61432236901896 0 6.870000000000001
3.66368350615991 0 6.88
3.7131374379407 0 6.890000000000001
3.76268416436135 0 6.9
3.81232368542184 0 6.910000000000001
3.86205600112218 0 6.920000000000001
3.91188111146236 0 6.93
3.9617990164424 0 6.940000000000001
4.01180971606228 0 6.95
4.06190540293031 0 6.960000000000001
4.1120860770465 0 6.970000000000001
4.16235173841083 0 6.98
4.21270238702332 0 6.990000000000001
4.26313802288396 0 7.0
4.31365864599276 0 7.010000000000002
4.36426425634971 0 7.0200000000000005
4.4149548539548 0 7.03
4.46573043880805 0 7.040000000000001
4.51659101090946 0 7.050000000000001
4.56752940737852 0 7.060000000000001
4.61854562821525 0 7.07
4.66963967341965 0 7.08
4.7208115429917 0 7.090000000000001
4.77206123693143 0 7.1000000000000005
4.82338875523882 0 7.110000000000001
4.87479409791387 0 7.120000000000001
4.92627726495659 0 7.13
4.97783825636697 0 7.140000000000001
5.02947707214502 0 7.15
5.08119371229073 0 7.160000000000001
5.13298155631564 0 7.170000000000001
5.18484060421975 0 7.18
5.23677085600306 0 7.190000000000001
5.28877231166555 0 7.2
5.34084497120725 0 7.210000000000001
5.39298883462815 0 7.220000000000001
5.44520390192825 0 7.23
5.49749017310754 0 7.240000000000001
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 -2.48400000000001 0.0
0 -2.48200000000001 0.010000000000000002
0 -2.48000000000001 0.020000000000000004
0 -2.47800000000001 0.030000000000000006
0 -2.47600000000001 0.04000000000000001
0 -2.47400000000001 0.05
0 -2.47200000000002 0.06000000000000001
0 -2.47000000000002 0.07
0 -2.46800000000002 0.08000000000000002
0 -2.46600000000002 0.09000000000000001
0 -2.46400000000002 0.1
0 -2.46200000000002 0.11000000000000001
0 -2.46000000000002 0.12000000000000002
0 -2.45800000000002 0.13
0 -2.45600000000002 0.14
0 -2.45400000000003 0.15000000000000002
0 -2.45200000000003 0.16000000000000003
0 -2.45000000000003 0.17000000000000004
0 -2.44800000000003 0.18000000000000002
0 -2.44600000000003 0.19000000000000003
0 -2.44400000000003 0.2
0 -2.44200000000003 0.21000000000000002
0 -2.44000000000003 0.22000000000000003
0 -2.43800000000003 0.23000000000000004
0 -2.43600000000004 0.24000000000000005
0 -2.43400000000004 0.25
0 -2.43200000000004 0.26
0 -2.43000000000004 0.27
0 -2.42800000000004 0.28
0 -2.42600000000004 0.29000000000000004
0 -2.42400000000004 0.30000000000000004
0 -2.42200000000004 0.31000000000000005
0 -2.42000000000004 0.32000000000000006
0 -2.41800000000005 0.33000000000000007
0 -2.41600000000005 0.3400000000000001
0 -2.41400000000005 0.35000000000000003
0 -2.41200000000005 0.36000000000000004
0 -2.41000000000005 0.37000000000000005
0 -2.40800000000005 0.38000000000000006
0 -2.40600000000005 0.39000000000000007
0 -2.40400000000005 0.4
0 -2.40200000000005 0.4100000000000001
0 -2.40000000000006 0.42000000000000004
0 -2.39800000000006 0.43
0 -2.39600000000006 0.44000000000000006
0 -2.39400000000006 0.45
0 -2.39200000000006 0.4600000000000001
0 -2.39000000000006 0.47000000000000003
0 -2.38800000000006 0.4800000000000001
0 -2.38600000000006 0.49000000000000005
0 -2.38400000000006 0.5
0 -2.38200000000007 0.5100000000000001
0 -2.38000000000007 0.52
0 -2.37800000000007 0.5300000000000001
0 -2.37600000000007 0.54
0 -2.37400000000007 0.55
0 -2.37200000000007 0.56
0 -2.37000000000007 0.5700000000000001
0 -2.36800000000007 0.5800000000000001
0 -2.36600000000007 0.5900000000000001
0 -2.36400000000008 0.6000000000000001
0 -2.36200000000008 0.6100000000000001
0 -2.36000000000008 0.6200000000000001
0 -2.35800000000008 0.6300000000000001
0 -2.35600000000008 0.6400000000000001
0 -2.35400000000008 0.65
0 -2.35200000000008 0.6600000000000001
0 -2.35000000000008 0.67
0 -2.34800000000008 0.6800000000000002
0 -2.34600000000009 0.6900000000000001
0 -2.34400000000009 0.7000000000000001
0 -2.34200000000009 0.7100000000000001
0 -2.34000000000009 0.7200000000000001
0 -2.33800000000009 0.7300000000000001
0 -2.33600000000009 0.7400000000000001
0 -2.33400000000009 0.75
0 -2.33200000000009 0.7600000000000001
0 -2.33000000000009 0.77
0 -2.3280000000001 0.7800000000000001
0 -2.3260000000001 0.79
0 -2.3240000000001 0.8
0 -2.3220000000001 0.81
0 -2.3200000000001 0.8200000000000002
0 -2.3180000000001 0.8300000000000001
0 -2.3160000000001 0.8400000000000001
0 -2.3140000000001 0.8500000000000001
0 -2.3120000000001 0.86
0 -2.31000000000011 0.8700000000000001
0 -2.3060000000001 0.8800000000000001
0 -2.3020000000001 0.8900000000000001
0 -2.2980000000001 0.9
0 -2.2940000000001 0.91
0 -2.2880000000001 0.9200000000000002
0 -2.2820000000001 0.9300000000000002
0 -2.2760000000001 0.9400000000000001
0 -2.2680000000001 0.9500000000000001
0 -2.2600000000001 0.9600000000000002
0 -2.2520000000001 0.9700000000000002
0 -2.2420000000001 0.9800000000000001
0 -2.2320000000001 0.9900000000000001
0 -2.2220000000001 1.0
0 -2.2120000000001 1.0100000000000002
0 -2.20200000000009 1.0200000000000002
0 -2.19200000000009 1.03
0 -2.18200000000009 1.04
0 -2.17200000000009 1.05
0 -2.16200000000009 1.0600000000000003
0 -2.15200000000009 1.07
0 -2.14200000000008 1.08
0 -2.13200000000008 1.09
0 -2.12200000000008 1.1
0 -2.11200000000008 1.11
0 -2.10200000000008 1.12
0 -2.09200000000008 1.1300000000000001
0 -2.08200000000008 1.1400000000000001
0 -2.07200000000007 1.1500000000000001
0 -2.06200000000007 1.1600000000000001
0 -2.05200000000007 1.1700000000000002
0 -2.04200000000007 1.1800000000000002
0 -2.03200000000007 1.1900000000000002
0 -2.02200000000007 1.2000000000000002
0 -2.01200000000006 1.2100000000000002
0 -2.00200000000006 1.2200000000000002
0 -1.99200000000006 1.2300000000000002
0 -1.98200000000006 1.2400000000000002
0 -1.97200000000006 1.25
0 -1.96200000000006 1.2600000000000002
0 -1.95200000000006 1.2700000000000002
0 -1.94200000000005 1.2800000000000002
0 -1.93200000000005 1.29
0 -1.92200000000005 1.3
0 -1.91200000000005 1.3100000000000003
0 -1.90200000000005 1.3200000000000003
0 -1.89200000000005 1.33
0 -1.88200000000004 1.34
0 -1.87200000000004 1.35
0 -1.86200000000004 1.3600000000000003
0 -1.85200000000004 1.37
0 -1.84200000000004 1.3800000000000001
0 -1.83200000000004 1.3900000000000001
0 -1.82200000000003 1.4000000000000001
0 -1.81200000000003 1.4100000000000001
0 -1.80200000000003 1.4200000000000002
0 -1.79200000000003 1.4300000000000002
0 -1.78200000000003 1.4400000000000002
0 -1.77200000000003 1.4500000000000002
0 -1.76200000000003 1.4600000000000002
0 -1.75200000000002 1.4700000000000002
0 -1.74200000000002 1.4800000000000002
0 -1.73200000000002 1.4900000000000002
0 -1.72200000000002 1.5
0 -1.71200000000002 1.5100000000000002
0 -1.70200000000002 1.5200000000000002
0 -1.69200000000001 1.5300000000000002
0 -1.68200000000001 1.54
0 -1.67200000000001 1.55
0 -1.66200000000001 1.5600000000000003
0 -1.65200000000001 1.5700000000000003
0 -1.64200000000001 1.58
0 -1.63200000000001 1.59
0 -1.622 1.6
0 -1.612 1.6100000000000003
0 -1.602 1.62
0 -1.592 1.6300000000000001
0 -1.582 1.6400000000000003
0 -1.572 1.6500000000000001
0 -1.56199999999999 1.6600000000000001
0 -1.55199999999999 1.67
0 -1.54199999999999 1.6800000000000002
0 -1.53199999999999 1.6900000000000004
0 -1.52199999999999 1.7000000000000002
0 -1.51199999999999 1.7100000000000002
0 -1.50199999999998 1.72
0 -1.49199999999998 1.7300000000000002
0 -1.48199999999998 1.7400000000000002
0 -1.47199999999998 1.75
0 -1.46199999999998 1.7600000000000002
0 -1.45199999999998 1.77
0 -1.44199999999998 1.7800000000000002
0 -1.43199999999997 1.7900000000000003
0 -1.42199999999997 1.8
0 -1.41199999999997 1.8100000000000003
0 -1.40199999999997 1.82
0 -1.39199999999997 1.83
0 -1.38199999999997 1.8400000000000003
0 -1.37199999999996 1.85
0 -1.36199999999996 1.8600000000000003
0 -1.35199999999996 1.87
0 -1.34199999999996 1.8800000000000001
0 -1.33199999999996 1.8900000000000003
0 -1.32199999999996 1.9000000000000001
0 -1.31199999999995 1.9100000000000001
0 -1.30199999999995 1.9200000000000004
0 -1.29199999999995 1.9300000000000002
0 -1.28199999999995 1.9400000000000004
0 -1.27199999999995 1.9500000000000002
0 -1.26199999999995 1.9600000000000002
0 -1.25199999999995 1.9700000000000004
0 -1.24199999999994 1.9800000000000002
0 -1.23199999999994 1.9900000000000002
0 -1.22199999999994 2.0
0 -1.21199999999994 2.0100000000000002
0 -1.20199999999994 2.0200000000000005
0 -1.19199999999994 2.0300000000000002
0 -1.18199999999993 2.0400000000000005
0 -1.17199999999993 2.0500000000000003
0 -1.16199999999993 2.06
0 -1.15199999999993 2.0700000000000003
0 -1.14199999999993 2.08
0 -1.13199999999993 2.0900000000000003
0 -1.12199999999993 2.1
0 -1.11199999999992 2.1100000000000003
0 -1.10199999999992 2.1200000000000006
0 -1.09199999999992 2.1300000000000003
0 -1.08199999999992 2.14
0 -1.07199999999992 2.15
0 -1.06199999999992 2.16
0 -1.05199999999991 2.1700000000000004
0 -1.04199999999991 2.18
0 -1.03199999999991 2.1900000000000004
0 -1.02199999999991 2.2
0 -1.01199999999991 2.2100000000000004
0 -1.00199999999991 2.22
0 -0.991999999999907 2.23
0 -0.981999999999907 2.24
0 -0.971999999999907 2.25
0 -0.961999999999907 2.2600000000000002
0 -0.951999999999908 2.2700000000000005
0 -0.941999999999908 2.2800000000000002
0 -0.931999999999908 2.2900000000000005
0 -0.921999999999908 2.3000000000000003
0 -0.911999999999908 2.31
0 -0.901999999999909 2.3200000000000003
0 -0.891999999999909 2.33
0 -0.881999999999909 2.3400000000000003
0 -0.871999999999909 2.35
0 -0.86199999999991 2.3600000000000003
0 -0.85199999999991 2.3700000000000006
0 -0.84199999999991 2.3800000000000003
0 -0.83199999999991 2.39
0 -0.82199999999991 2.4000000000000004
0 -0.811999999999911 2.41
0 -0.801999999999911 2.4200000000000004
0 -0.791999999999911 2.43
0 -0.781999999999911 2.4400000000000004
0 -0.771999999999911 2.45
0 -0.761999999999912 2.4600000000000004
0 -0.751999999999912 2.4700000000000006
0 -0.741999999999912 2.4800000000000004
0 -0.731999999999912 2.49
0 -0.721999999999912 2.5
0 -0.711999999999913 2.5100000000000002
0 -0.701999999999913 2.5200000000000005
0 -0.691999999999913 2.5300000000000002
0 -0.681999999999913 2.5400000000000005
0 -0.671999999999914 2.5500000000000003
0 -0.661999999999914 2.5600000000000005
0 -0.651999999999914 2.5700000000000003
0 -0.641999999999914 2.58
0 -0.631999999999914 2.5900000000000003
0 -0.621999999999915 2.6
0 -0.611999999999915 2.6100000000000003
0 -0.601999999999915 2.6200000000000006
0 -0.591999999999915 2.6300000000000003
0 -0.581999999999915 2.6400000000000006
0 -0.571999999999916 2.6500000000000004
0 -0.561999999999916 2.66
0 -0.551999999999916 2.6700000000000004
0 -0.541999999999916 2.68
0 -0.531999999999917 2.6900000000000004
0 -0.521999999999917 2.7
0 -0.511999999999917 2.7100000000000004
0 -0.501999999999917 2.7200000000000006
0 -0.491999999999917 2.7300000000000004
0 -0.481999999999918 2.74
0 -0.471999999999918 2.75
0 -0.461999999999918 2.7600000000000002
0 -0.451999999999918 2.7700000000000005
0 -0.441999999999918 2.7800000000000002
0 -0.431999999999919 2.7900000000000005
0 -0.421999999999919 2.8000000000000003
0 -0.411999999999919 2.8100000000000005
0 -0.401999999999919 2.8200000000000003
0 -0.39199999999992 2.83
0 -0.38199999999992 2.8400000000000003
0 -0.37199999999992 2.85
0 -0.36199999999992 2.8600000000000003
0 -0.35199999999992 2.8700000000000006
0 -0.341999999999921 2.8800000000000003
0 -0.331999999999921 2.8900000000000006
0 -0.321999999999921 2.9000000000000004
0 -0.311999999999921 2.91
0 -0.301999999999921 2.9200000000000004
0 -0.291999999999922 2.93
0 -0.281999999999922 2.9400000000000004
0 -0.271999999999922 2.95
0 -0.261999999999922 2.9600000000000004
0 -0.251999999999923 2.9700000000000006
0 -0.241999999999923 2.9800000000000004
0 -0.231999999999923 2.99
0 -0.221999999999923 3.0
0 -0.211999999999923 3.0100000000000002
0 -0.201999999999924 3.0200000000000005
0 -0.191999999999924 3.0300000000000002
0 -0.181999999999924 3.0400000000000005
0 -0.171999999999924 3.0500000000000003
0 -0.161999999999924 3.0600000000000005
0 -0.151999999999925 3.0700000000000003
0 -0.141999999999925 3.08
0 -0.131999999999925 3.0900000000000003
0 -0.121999999999925 3.1
0 -0.111999999999925 3.1100000000000003
0 -0.101999999999926 3.1200000000000006
0 -0.0919999999999259 3.1300000000000003
0 -0.0819999999999261 3.1400000000000006
0 -0.0719999999999263 3.1500000000000004
0 -0.0619999999999266 3.16
0 -0.0519999999999268 3.1700000000000004
0 -0.041999999999927 3.18
0 -0.0319999999999272 3.1900000000000004
0 -0.0219999999999274 3.2
0 -0.0119999999999276 3.2100000000000004
0 -0.00199999999992784 3.2200000000000006
0 0.00800000000007195 3.2300000000000004
0 0.0180000000000717 3.24
0 0.0280000000000715 3.25
0 0.0380000000000713 3.2600000000000002
0 0.0480000000000711 3.2700000000000005
0 0.0580000000000709 3.2800000000000007
0 0.0680000000000707 3.29
0 0.0780000000000705 3.3000000000000003
0 0.0880000000000702 3.3100000000000005
0 0.09800000000007 3.3200000000000003
0 0.10800000000007 3.3300000000000005
0 0.11800000000007 3.34
0 0.128000000000069 3.35
0 0.138000000000069 3.3600000000000003
0 0.148000000000069 3.3700000000000006
0 0.158000000000069 3.380000000000001
0 0.168000000000069 3.39
0 0.178000000000068 3.4000000000000004
0 0.188000000000068 3.41
0 0.198000000000068 3.4200000000000004
0 0.208000000000068 3.4300000000000006
0 0.218000000000067 3.44
0 0.228000000000067 3.45
0 0.238000000000067 3.4600000000000004
0 0.248000000000067 3.4700000000000006
0 0.258000000000067 3.4800000000000004
0 0.268000000000066 3.49
0 0.278000000000066 3.5
0 0.288000000000066 3.5100000000000002
0 0.298000000000066 3.5200000000000005
0 0.308000000000066 3.5300000000000007
0 0.318000000000065 3.54
0 0.328000000000065 3.5500000000000003
0 0.338000000000065 3.5600000000000005
0 0.348000000000065 3.5700000000000003
0 0.358000000000064 3.5800000000000005
0 0.368000000000064 3.59
0 0.378000000000064 3.6
0 0.388000000000064 3.6100000000000003
0 0.398000000000064 3.6200000000000006
0 0.408000000000063 3.630000000000001
0 0.418000000000063 3.64
0 0.428000000000063 3.6500000000000004
0 0.438000000000063 3.66
0 0.448000000000063 3.6700000000000004
0 0.458000000000062 3.6800000000000006
0 0.468000000000062 3.69
0 0.478000000000062 3.7
0 0.488000000000062 3.7100000000000004
0 0.498000000000062 3.7200000000000006
0 0.508000000000061 3.7300000000000004
0 0.518000000000061 3.74
0 0.528000000000061 3.75
0 0.538000000000061 3.7600000000000002
0 0.54800000000006 3.7700000000000005
0 0.55800000000006 3.7800000000000007
0 0.56800000000006 3.79
0 0.57800000000006 3.8000000000000003
0 0.58800000000006 3.8100000000000005
0 0.598000000000059 3.8200000000000003
0 0.608000000000059 3.8300000000000005
0 0.618000000000059 3.8400000000000007
0 0.628000000000059 3.85
0 0.638000000000059 3.8600000000000003
0 0.648000000000058 3.8700000000000006
0 0.658000000000058 3.880000000000001
0 0.668000000000058 3.8900000000000006
0 0.678000000000058 3.9000000000000004
0 0.688000000000057 3.91
0 0.698000000000057 3.9200000000000004
0 0.708000000000057 3.9300000000000006
0 0.718000000000057 3.940000000000001
0 0.728000000000057 3.95
0 0.738000000000056 3.9600000000000004
0 0.748000000000056 3.9700000000000006
0 0.758000000000056 3.9800000000000004
0 0.768000000000056 3.9900000000000007
0 0.778000000000056 4.0
0 0.788000000000055 4.010000000000001
0 0.798000000000055 4.0200000000000005
0 0.808000000000055 4.03
0 0.818000000000055 4.040000000000001
0 0.828000000000054 4.05
0 0.838000000000054 4.0600000000000005
0 0.848000000000054 4.07
0 0.858000000000054 4.080000000000001
0 0.868000000000054 4.090000000000001
0 0.878000000000053 4.1000000000000005
0 0.888000000000053 4.11
0 0.898000000000053 4.12
0 0.908000000000053 4.130000000000001
0 0.918000000000053 4.140000000000001
0 0.928000000000052 4.15
0 0.938000000000052 4.16
0 0.948000000000052 4.170000000000001
0 0.958000000000052 4.180000000000001
0 0.968000000000051 4.19
0 0.978000000000051 4.2
0 0.988000000000051 4.21
0 0.998000000000051 4.220000000000001
0 1.00800000000005 4.23
0 1.01800000000005 4.240000000000001
0 1.02800000000005 4.25
0 1.03800000000005 4.260000000000001
0 1.04800000000005 4.2700000000000005
0 1.05800000000005 4.28
0 1.06800000000005 4.290000000000001
0 1.07800000000005 4.3
0 1.08800000000005 4.3100000000000005
0 1.09800000000005 4.32
0 1.10800000000005 4.330000000000001
0 1.11800000000005 4.340000000000001
0 1.12800000000005 4.3500000000000005
0 1.13800000000005 4.36
0 1.14800000000005 4.37
0 1.15800000000005 4.380000000000001
0 1.16800000000005 4.390000000000001
0 1.17800000000005 4.4
0 1.18800000000005 4.41
0 1.19800000000005 4.420000000000001
0 1.20800000000005 4.430000000000001
0 1.21800000000005 4.44
0 1.22800000000005 4.45
0 1.23800000000005 4.46
0 1.24800000000005 4.470000000000001
0 1.25800000000005 4.48
0 1.26800000000005 4.490000000000001
0 1.27800000000004 4.5
0 1.28800000000004 4.510000000000001
0 1.29800000000004 4.5200000000000005
0 1.30800000000004 4.53
0 1.31800000000004 4.540000000000001
0 1.32800000000004 4.55
0 1.33800000000004 4.5600000000000005
0 1.34800000000004 4.57
0 1.35800000000004 4.580000000000001
0 1.36800000000004 4.590000000000001
0 1.37800000000004 4.6000000000000005
0 1.38800000000004 4.61
0 1.39800000000004 4.62
0 1.40800000000004 4.630000000000001
0 1.41800000000004 4.640000000000001
0 1.42800000000004 4.65
0 1.43800000000004 4.66
0 1.44800000000004 4.670000000000001
0 1.45800000000004 4.680000000000001
0 1.46800000000004 4.69
0 1.47800000000004 4.7
0 1.48800000000004 4.71
0 1.49800000000004 4.720000000000001
0 1.50800000000004 4.73
0 1.51800000000004 4.740000000000001
0 1.52800000000004 4.75
0 1.53800000000004 4.760000000000001
0 1.54800000000004 4.7700000000000005
0 1.55800000000004 4.78
0 1.56800000000004 4.790000000000001
0 1.57800000000004 4.800000000000001
0 1.58800000000004 4.8100000000000005
0 1.59800000000004 4.82
0 1.60800000000004 4.830000000000001
0 1.61800000000004 4.840000000000001
0 1.62800000000004 4.8500000000000005
0 1.63800000000004 4.86
0 1.64800000000004 4.870000000000001
0 1.65800000000004 4.880000000000001
0 1.66800000000004 4.890000000000001
0 1.67800000000004 4.9
0 1.68800000000004 4.91
0 1.69800000000004 4.920000000000001
0 1.70800000000004 4.930000000000001
0 1.71800000000004 4.940000000000001
0 1.72800000000004 4.95
0 1.73800000000004 4.960000000000001
0 1.74800000000003 4.970000000000001
0 1.75800000000003 4.98
0 1.76800000000003 4.990000000000001
0 1.77800000000003 5.0
0 1.78800000000003 5.010000000000001
0 1.79800000000003 5.0200000000000005
0 1.80800000000003 5.030000000000001
0 1.81800000000003 5.040000000000001
0 1.82800000000003 5.050000000000001
0 1.83800000000003 5.0600000000000005
0 1.84800000000003 5.07
0 1.85800000000003 5.080000000000001
0 1.86800000000003 5.090000000000001
0 1.87800000000003 5.1000000000000005
0 1.88800000000003 5.11
0 1.89800000000003 5.120000000000001
0 1.90800000000003 5.130000000000001
0 1.91800000000003 5.140000000000001
0 1.92800000000003 5.15
0 1.93800000000003 5.16
0 1.94800000000003 5.170000000000001
0 1.95800000000003 5.180000000000001
0 1.96800000000003 5.190000000000001
0 1.97800000000003 5.2
0 1.98800000000003 5.210000000000001
0 1.99800000000003 5.220000000000001
0 2.00800000000003 5.23
0 2.01800000000003 5.240000000000001
0 2.02800000000003 5.25
0 2.03800000000003 5.260000000000001
0 2.04800000000003 5.2700000000000005
0 2.05800000000003 5.280000000000001
0 2.06800000000003 5.290000000000001
0 2.07800000000003 5.300000000000001
0 2.08800000000003 5.3100000000000005
0 2.09800000000003 5.32
0 2.10800000000003 5.330000000000001
0 2.11800000000003 5.340000000000001
0 2.12800000000003 5.3500000000000005
0 2.13800000000003 5.36
0 2.14800000000003 5.370000000000001
0 2.15800000000003 5.380000000000001
0 2.16800000000003 5.390000000000001
0 2.17800000000003 5.4
0 2.18800000000003 5.41
0 2.19800000000003 5.420000000000001
0 2.20800000000003 5.430000000000001
0 2.21800000000002 5.440000000000001
0 2.22800000000002 5.45
0 2.23800000000002 5.460000000000001
0 2.24800000000002 5.470000000000001
0 2.25800000000002 5.48
0 2.26800000000002 5.490000000000001
0 2.27800000000002 5.5
0 2.28800000000002 5.510000000000001
0 2.29800000000002 5.5200000000000005
0 2.30800000000002 5.530000000000001
0 2.31800000000002 5.540000000000001
0 2.32800000000002 5.550000000000001
0 2.33800000000002 5.5600000000000005
0 2.34800000000002 5.57
0 2.35800000000002 5.580000000000001
0 2.36800000000002 5.590000000000001
0 2.37800000000002 5.6000000000000005
0 2.38800000000002 5.61
0 2.39800000000002 5.620000000000001
0 2.40800000000002 5.630000000000001
0 2.41800000000002 5.640000000000001
0 2.42800000000002 5.65
0 2.43800000000002 5.66
0 2.44800000000002 5.670000000000001
0 2.45800000000002 5.680000000000001
0 2.46800000000002 5.690000000000001
0 2.47800000000002 5.7
0 2.48800000000002 5.710000000000001
0 2.49800000000002 5.720000000000001
0 2.50800000000002 5.73
0 2.51800000000002 5.740000000000001
0 2.52800000000002 5.75
0 2.53800000000002 5.760000000000001
0 2.54800000000002 5.7700000000000005
0 2.55800000000002 5.780000000000001
0 2.56800000000002 5.790000000000001
0 2.57800000000002 5.800000000000001
0 2.58800000000002 5.8100000000000005
0 2.59800000000002 5.82
0 2.60800000000002 5.830000000000001
0 2.61800000000002 5.840000000000001
0 2.62800000000002 5.8500000000000005
0 2.63800000000002 5.86
0 2.64800000000002 5.870000000000001
0 2.65800000000002 5.880000000000001
0 2.66800000000002 5.890000000000001
0 2.67800000000002 5.9
0 2.68800000000001 5.91
0 2.69800000000001 5.920000000000001
0 2.70800000000001 5.930000000000001
0 2.71800000000001 5.940000000000001
0 2.72800000000001 5.95
0 2.73800000000001 5.960000000000001
0 2.74800000000001 5.970000000000001
0 2.75800000000001 5.98
0 2.76800000000001 5.990000000000001
0 2.77800000000001 6.0
0 2.78800000000001 6.010000000000001
0 2.79800000000001 6.0200000000000005
0 2.80800000000001 6.030000000000001
0 2.81800000000001 6.040000000000001
0 2.82800000000001 6.050000000000001
0 2.83800000000001 6.0600000000000005
0 2.84800000000001 6.07
0 2.85800000000001 6.080000000000001
0 2.86800000000001 6.090000000000001
0 2.87800000000001 6.1000000000000005
0 2.88800000000001 6.11
0 2.89800000000001 6.120000000000001
0 2.90800000000001 6.130000000000001
0 2.91800000000001 6.140000000000001
0 2.92800000000001 6.15
0 2.93800000000001 6.16
0 2.94800000000001 6.170000000000001
0 2.95800000000001 6.180000000000001
0 2.96800000000001 6.190000000000001
0 2.97800000000001 6.2
0 2.98800000000001 6.210000000000001
0 2.99800000000001 6.220000000000001
0 3.00800000000001 6.23
0 3.01800000000001 6.240000000000001
0 3.02800000000001 6.25
0 3.03800000000001 6.260000000000001
0 3.04800000000001 6.2700000000000005
0 3.05800000000001 6.280000000000001
0 3.06800000000001 6.290000000000001
0 3.07800000000001 6.300000000000001
0 3.08800000000001 6.3100000000000005
0 3.09800000000001 6.32
0 3.10800000000001 6.330000000000001
0 3.11800000000001 6.340000000000001
0 3.12800000000001 6.3500000000000005
0 3.13800000000001 6.36
0 3.14800000000001 6.370000000000001
0 3.158 6.380000000000001
0 3.168 6.390000000000001
0 3.178 6.4
0 3.188 6.410000000000001
0 3.198 6.420000000000001
0 3.208 6.43
0 3.218 6.440000000000001
0 3.228 6.45
0 3.238 6.460000000000001
0 3.248 6.470000000000001
0 3.258 6.48
0 3.268 6.490000000000001
0 3.278 6.5
0 3.288 6.510000000000002
0 3.298 6.5200000000000005
0 3.308 6.53
0 3.318 6.540000000000001
0 3.328 6.550000000000001
0 3.338 6.560000000000001
0 3.348 6.57
0 3.358 6.58
0 3.368 6.590000000000001
0 3.378 6.6000000000000005
0 3.388 6.610000000000001
0 3.398 6.620000000000001
0 3.408 6.63
0 3.418 6.640000000000001
0 3.428 6.65
0 3.438 6.660000000000001
0 3.448 6.670000000000001
0 3.458 6.68
0 3.468 6.690000000000001
0 3.478 6.7
0 3.488 6.710000000000001
0 3.498 6.720000000000001
0 3.508 6.73
0 3.518 6.740000000000001
0 3.528 6.75
0 3.538 6.760000000000002
0 3.548 6.7700000000000005
0 3.558 6.78
0 3.568 6.790000000000001
0 3.578 6.800000000000001
0 3.588 6.810000000000001
0 3.598 6.82
0 3.608 6.83
0 3.61799999999999 6.840000000000001
0 3.62799999999999 6.8500000000000005
0 3.63799999999999 6.860000000000001
0 3.64799999999999 6.870000000000001
0 3.65799999999999 6.88
0 3.66799999999999 6.890000000000001
0 3.67799999999999 6.9
0 3.68799999999999 6.910000000000001
0 3.69799999999999 6.920000000000001
0 3.70799999999999 6.93
0 3.71799999999999 6.940000000000001
0 3.72799999999999 6.95
0 3.73799999999999 6.960000000000001
0 3.74799999999999 6.970000000000001
0 3.75799999999999 6.98
0 3.76799999999999 6.990000000000001
0 3.77799999999999 7.0
0 3.78799999999999 7.010000000000002
0 3.79799999999999 7.0200000000000005
0 3.80799999999999 7.03
0 3.81799999999999 7.040000000000001
0 3.82799999999999 7.050000000000001
0 3.83799999999999 7.060000000000001
0 3.84799999999999 7.07
0 3.85799999999999 7.08
0 3.86799999999999 7.090000000000001
0 3.87799999999999 7.1000000000000005
0 3.88799999999999 7.110000000000001
0 3.89799999999999 7.120000000000001
0 3.90799999999999 7.13
0 3.91799999999999 7.140000000000001
0 3.92799999999999 7.15
0 3.93799999999999 7.160000000000001
0 3.94799999999999 7.170000000000001
0 3.95799999999999 7.18
0 3.96799999999999 7.190000000000001
0 3.97799999999999 7.2
0 3.98799999999999 7.210000000000001
0 3.99799999999999 7.220000000000001
0 4.00799999999999 7.23
0 4.01799999999999 7.240000000000001
};
\addplot [very thick, red]
table {%
0 -4.82014572570354
0.01 -4.82014572570354
0.02 -4.82014572570354
0.03 -4.82014572570354
0.04 -4.82014572570354
0.05 -4.82014572570354
0.06 -4.82014572570354
0.07 -4.82014572570354
0.08 -4.82014572570354
0.09 -4.82014572570354
0.1 -4.82014572570354
0.11 -4.82014572570354
0.12 -4.82014572570354
0.13 -4.82014572570354
0.14 -4.81988627474519
0.15 -4.8193673728285
0.16 -4.81858901995347
0.17 -4.81755121612009
0.18 -4.81625396132837
0.19 -4.8146972555783
0.2 -4.81288109886989
0.21 -4.81080549120313
0.22 -4.80847266245153
0.23 -4.80588261261509
0.24 -4.80303534169382
0.25 -4.79993084968771
0.26 -4.79656913659677
0.27 -4.79295020242098
0.28 -4.78907404716035
0.29 -4.78494067081488
0.3 -4.78055007338458
0.31 -4.77590225486944
0.32 -4.77099721526947
0.33 -4.7658460889953
0.34 -4.76044887604693
0.35 -4.75480557642437
0.36 -4.74891619012761
0.37 -4.74278071715666
0.38 -4.73639915751152
0.39 -4.72977151119218
0.4 -4.72289777819865
0.41 -4.71577795853092
0.42 -4.708412052189
0.43 -4.70081099810911
0.44 -4.69297479629122
0.45 -4.68490344673536
0.46 -4.67659694944152
0.47 -4.66805530440971
0.48 -4.6592785116399
0.49 -4.65026657113212
0.5 -4.64101948288636
0.51 -4.63153724690262
0.52 -4.6218198631809
0.53 -4.6118673317212
0.54 -4.60167965252352
0.55 -4.59126621096019
0.56 -4.58062700703122
0.57 -4.5697620407366
0.58 -4.55867131207633
0.59 -4.54735482105043
0.6 -4.53581256765887
0.61 -4.52404455190167
0.62 -4.5120609481509
0.63 -4.49986175640656
0.64 -4.48744697666865
0.65 -4.47481660893717
0.66 -4.46197065321211
0.67 -4.44890910949349
0.68 -4.4356319777813
0.69 -4.42213925807553
0.7 -4.4084309503762
0.71 -4.3945070546833
0.72 -4.38036757099682
0.73 -4.36601249931677
0.74 -4.35145145810908
0.75 -4.33668444737373
0.76 -4.32171146711072
0.77 -4.30653251732007
0.78 -4.29114759800176
0.79 -4.27555670915581
0.8 -4.2597598507822
0.81 -4.24375702288094
0.82 -4.22755741220426
0.83 -4.21116101875214
0.84 -4.19456784252461
0.85 -4.17777788352164
0.86 -4.16079114174325
0.87 -4.14360761718944
0.88 -4.1262273098602
0.89 -4.10865021975553
0.9 -4.09087634687544
0.91 -4.07290569121992
0.92 -4.05473825278898
0.93 -4.03637403158261
0.94 -4.01782177989328
0.95 -3.99908149772099
0.96 -3.98015318506575
0.97 -3.96103684192754
0.98 -3.94173246830637
0.99 -3.92224006420224
1 -3.90255962961516
1.01 -3.88269116454512
1.02 -3.86263466899212
1.03 -3.84239014295616
1.04 -3.82221836128379
1.05 -3.80211932397501
1.06 -3.78209303102982
1.07 -3.76213948244822
1.08 -3.74225867823021
1.09 -3.72245061837579
1.1 -3.70271530288496
1.11 -3.68305273175772
1.12 -3.66346290499407
1.13 -3.64399160563661
1.14 -3.62463883368535
1.15 -3.60540458914029
1.16 -3.58628887200141
1.17 -3.56729168226872
1.18 -3.54841301994223
1.19 -3.52965288502193
1.2 -3.51101127750783
1.21 -3.49248819739991
1.22 -3.4740836446982
1.23 -3.45585546744761
1.24 -3.43780366564816
1.25 -3.41992823929984
1.26 -3.40222918840266
1.27 -3.3847065129566
1.28 -3.36736021296169
1.29 -3.3501902884179
1.3 -3.33319673932525
1.31 -3.31637956568373
1.32 -3.29973876749334
1.33 -3.28327434475408
1.34 -3.26717448556183
1.35 -3.25143918991659
1.36 -3.23606845781836
1.37 -3.22106228926713
1.38 -3.20642068426291
1.39 -3.1921436428057
1.4 -3.17823116489549
1.41 -3.16468325053229
1.42 -3.1514998997161
1.43 -3.13864583735666
1.44 -3.12612106345398
1.45 -3.11392557800805
1.46 -3.10205938101888
1.47 -3.09052247248646
1.48 -3.0793148524108
1.49 -3.0684365207919
1.5 -3.05788747762975
1.51 -3.04766772292435
1.52 -3.03777725667571
1.53 -3.02821607888382
1.54 -3.01898418954869
1.55 -3.01000938146274
1.56 -3.00129165462599
1.57 -2.99283100903842
1.58 -2.98462744470003
1.59 -2.97668096161083
1.6 -2.96899155977082
1.61 -2.96155923918
1.62 -2.95423401351549
1.63 -2.9470158827773
1.64 -2.93990484696543
1.65 -2.93290090607987
1.66 -2.92600406012063
1.67 -2.91921430908771
1.68 -2.9125316529811
1.69 -2.90595609180081
1.7 -2.89948762554684
1.71 -2.89312625421918
1.72 -2.88687197781785
1.73 -2.88072479634283
1.74 -2.87465342327199
1.75 -2.86865785860533
1.76 -2.86273810234286
1.77 -2.85689415448457
1.78 -2.85112601503046
1.79 -2.84543368398053
1.8 -2.83981716133479
1.81 -2.83427644709322
1.82 -2.82884019630696
1.83 -2.82350840897601
1.84 -2.81828108510036
1.85 -2.81315822468001
1.86 -2.80813982771496
1.87 -2.80322589420521
1.88 -2.79841642415077
1.89 -2.79371141755163
1.9 -2.78911087440779
1.91 -2.78461479471925
1.92 -2.78022317848602
1.93 -2.77593602570808
1.94 -2.77174915950427
1.95 -2.76786315302279
1.96 -2.76427800626364
1.97 -2.7606928595045
1.98 -2.75720799931948
1.99 -2.75382342570856
2 -2.75053913867176
2.01 -2.74736918709428
2.02 -2.74431357097611
2.03 -2.74137229031726
2.04 -2.73854534511772
2.05 -2.7358327353775
2.06 -2.73323446109659
2.07 -2.730750522275
2.08 -2.72838091891273
2.09 -2.72612565100978
2.1 -2.72398471856614
2.11 -2.72195538582807
2.12 -2.72003765279558
2.13 -2.71823151946865
2.14 -2.71653698584728
2.15 -2.71495405193149
2.16 -2.71348271772127
2.17 -2.71212298321662
2.18 -2.71087484841753
2.19 -2.70973831332402
2.2 -2.70871337793607
2.21 -2.70780004225369
2.22 -2.70699501018414
2.23 -2.70629828172739
2.24 -2.70570985688347
2.25 -2.70522973565236
2.26 -2.70485791803407
2.27 -2.70459440402859
2.28 -2.70443919363593
2.29 -2.70439228685608
2.3 -2.70439228685608
2.31 -2.70439228685608
2.32 -2.70439228685608
2.33 -2.70439228685608
2.34 -2.70439228685608
2.35 -2.70439228685608
2.36 -2.70439228685608
2.37 -2.70439228685608
2.38 -2.70439228685608
2.39 -2.70439228685608
2.4 -2.70439228685608
2.41 -2.70439228685608
2.42 -2.70439228685608
2.43 -2.70439228685608
2.44 -2.70439228685608
2.45 -2.70439228685608
2.46 -2.70439228685608
2.47 -2.70439228685608
2.48 -2.70439228685608
2.49 -2.70439228685608
2.5 -2.70439228685608
2.51 -2.70439228685608
2.52 -2.70439228685608
2.53 -2.70439228685608
2.54 -2.70439228685608
2.55 -2.70439228685608
2.56 -2.70439228685608
2.57 -2.70439228685608
2.58 -2.70439228685608
2.59 -2.70439228685608
2.6 -2.70439228685608
2.61 -2.70439228685608
2.62 -2.70439228685608
2.63 -2.70439228685608
2.64 -2.70439228685608
2.65 -2.70439228685608
2.66 -2.70439228685608
2.67 -2.70439228685608
2.68 -2.70439228685608
2.69 -2.70439228685608
2.7 -2.70439228685608
2.71 -2.70439228685608
2.72 -2.70439228685608
2.73 -2.70439228685608
2.74 -2.70439228685608
2.75 -2.70439228685608
2.76 -2.70439228685608
2.77 -2.70439228685608
2.78 -2.70439228685608
2.79 -2.70439228685608
2.8 -2.70439228685608
2.81 -2.70439228685608
2.82 -2.70439228685608
2.83 -2.70439228685608
2.84 -2.70439228685608
2.85 -2.70439228685608
2.86 -2.70439228685608
2.87 -2.70439228685608
2.88 -2.70439228685608
2.89 -2.70439228685608
2.9 -2.70439228685608
2.91 -2.70439228685608
2.92 -2.70439228685608
2.93 -2.70439228685608
2.94 -2.70439228685608
2.95 -2.70439228685608
2.96 -2.70439228685608
2.97 -2.70439228685608
2.98 -2.70439228685608
2.99 -2.70439228685608
3 -2.70439228685608
3.01 -2.70439228685608
3.02 -2.70439228685608
3.03 -2.70439228685608
3.04 -2.70439228685608
3.05 -2.70439228685608
3.06 -2.70439228685608
3.07 -2.70439228685608
3.08 -2.70439228685608
3.09 -2.70439228685608
3.1 -2.70439228685608
3.11 -2.70439228685608
3.12 -2.70439228685608
3.13 -2.70439228685608
3.14 -2.70439228685608
3.15 -2.70439228685608
3.16 -2.70439228685608
3.17 -2.70439228685608
3.18 -2.70439228685608
3.19 -2.70439228685608
3.2 -2.70439228685608
3.21 -2.70439228685608
3.22 -2.70439228685608
3.23 -2.70439228685608
3.24 -2.70439228685608
3.25 -2.70439228685608
3.26 -2.70439228685608
3.27 -2.70439228685608
3.28 -2.70439228685608
3.29 -2.70439228685608
3.3 -2.70439228685608
3.31 -2.70439228685608
3.32 -2.70439228685608
3.33 -2.70439228685608
3.34 -2.70439228685608
3.35 -2.70439228685608
3.36 -2.70439228685608
3.37 -2.70439228685608
3.38 -2.70439228685608
3.39 -2.70439228685608
3.4 -2.70439228685608
3.41 -2.70439228685608
3.42 -2.70439228685608
3.43 -2.70439228685608
3.44 -2.70439228685608
3.45 -2.70439228685608
3.46 -2.70439228685608
3.47 -2.70439228685608
3.48 -2.70439228685608
3.49 -2.70439228685608
3.5 -2.70439228685608
3.51 -2.70439228685608
3.52 -2.70439228685608
3.53 -2.70439228685608
3.54 -2.70439228685608
3.55 -2.70439228685608
3.56 -2.70439228685608
3.57 -2.70439228685608
3.58 -2.70439228685608
3.59 -2.70439228685608
3.6 -2.70439228685608
3.61 -2.70439228685608
3.62 -2.70439228685608
3.63 -2.70439228685608
3.64 -2.70439228685608
3.65 -2.70439228685608
3.66 -2.70439228685608
3.67 -2.70439228685608
3.68 -2.70439228685608
3.69 -2.70439228685608
3.7 -2.70439228685608
3.71 -2.70439228685608
3.72 -2.70439228685608
3.73 -2.70439228685608
3.74 -2.70439228685608
3.75 -2.70439228685608
3.76 -2.70439228685608
3.77 -2.70439228685608
3.78 -2.70439228685608
3.79 -2.70439228685608
3.8 -2.70439228685608
3.81 -2.70439228685608
3.82 -2.70439228685608
3.83 -2.70439228685608
3.84 -2.70439228685608
3.85 -2.70439228685608
3.86 -2.70439228685608
3.87 -2.70439228685608
3.88 -2.70439228685608
3.89 -2.70439228685608
3.9 -2.70439228685608
3.91 -2.70439228685608
3.92 -2.70439228685608
3.93 -2.70439228685608
3.94 -2.70439228685608
3.95 -2.70439228685608
3.96 -2.70439228685608
3.97 -2.70439228685608
3.98 -2.70439228685608
3.99 -2.70439228685608
4 -2.70439228685608
4.01 -2.70439228685608
4.02 -2.70439228685608
4.03 -2.70439228685608
4.04 -2.70439228685608
4.05 -2.70439228685608
4.06 -2.70439228685608
4.07 -2.70439228685608
4.08 -2.70439228685608
4.09 -2.70439228685608
4.1 -2.70439228685608
4.11 -2.70439228685608
4.12 -2.70439228685608
4.13 -2.70439228685608
4.14 -2.70439228685608
4.15 -2.70439228685608
4.16 -2.70439228685608
4.17 -2.70439228685608
4.18 -2.70439228685608
4.19 -2.70439228685608
4.2 -2.70439228685608
4.21 -2.70439228685608
4.22 -2.70439228685608
4.23 -2.70439228685608
4.24 -2.70439228685608
4.25 -2.70439228685608
4.26 -2.70439228685608
4.27 -2.70439228685608
4.28 -2.70439228685608
4.29 -2.70439228685608
4.3 -2.70439228685608
4.31 -2.70439228685608
4.32 -2.70439228685608
4.33 -2.70439228685608
4.34 -2.70439228685608
4.35 -2.70439228685608
4.36 -2.70439228685608
4.37 -2.70439228685608
4.38 -2.70439228685608
4.39 -2.70439228685608
4.4 -2.70439228685608
4.41 -2.70439228685608
4.42 -2.70439228685608
4.43 -2.70439228685608
4.44 -2.70439228685608
4.45 -2.70439228685608
4.46 -2.70439228685608
4.47 -2.70439228685608
4.48 -2.70439228685608
4.49 -2.70439228685608
4.5 -2.70439228685608
4.51 -2.70439228685608
4.52 -2.70439228685608
4.53 -2.70439228685608
4.54 -2.70439228685608
4.55 -2.70439228685608
4.56 -2.70439228685608
4.57 -2.70439228685608
4.58 -2.70439228685608
4.59 -2.70439228685608
4.6 -2.70439228685608
4.61 -2.70439228685608
4.62 -2.70439228685608
4.63 -2.70439228685608
4.64 -2.70439228685608
4.65 -2.70439228685608
4.66 -2.70439228685608
4.67 -2.70439228685608
4.68 -2.70439228685608
4.69 -2.70439228685608
4.7 -2.70439228685608
4.71 -2.70439228685608
4.72 -2.70439228685608
4.73 -2.70439228685608
4.74 -2.70439228685608
4.75 -2.70439228685608
4.76 -2.70439228685608
4.77 -2.70439228685608
4.78 -2.70439228685608
4.79 -2.70439228685608
4.8 -2.70439228685608
4.81 -2.70439228685608
4.82 -2.70439228685608
4.83 -2.70439228685608
4.84 -2.70439228685608
4.85 -2.70439228685608
4.86 -2.70392914283201
4.87 -2.70300285478387
4.88 -2.70161342271165
4.89 -2.69976084661536
4.9 -2.697445126495
4.91 -2.69466626235057
4.92 -2.69142425418207
4.93 -2.6877191019895
4.94 -2.68356153089216
4.95 -2.67895154089007
4.96 -2.67388913198321
4.97 -2.66837430417159
4.98 -2.66240705745521
4.99 -2.65598739183407
5 -2.64911530730816
5.01 -2.6417908038775
5.02 -2.63401388154207
5.03 -2.62578454030189
5.04 -2.61710278015693
5.05 -2.60800393756544
5.06 -2.59848801252738
5.07 -2.58855500504278
5.08 -2.57820491511162
5.09 -2.56743774273392
5.1 -2.55625348790966
5.11 -2.54465215063885
5.12 -2.53263373092148
5.13 -2.52019822875756
5.14 -2.5073456441471
5.15 -2.4941098085508
5.16 -2.48049072196865
5.17 -2.46648838440066
5.18 -2.45210279584683
5.19 -2.43733395630717
5.2 -2.42218186578167
5.21 -2.40664652427032
5.22 -2.39072793177314
5.23 -2.37442608829011
5.24 -2.35774099382124
5.25 -2.34070379865106
5.26 -2.32331450277955
5.27 -2.30557310620673
5.28 -2.28747960893259
5.29 -2.26903401095712
5.3 -2.25023631228034
5.31 -2.23108651290224
5.32 -2.21158461282283
5.33 -2.19173061204209
5.34 -2.17155313215613
5.35 -2.15105217316495
5.36 -2.13022773506855
5.37 -2.10907981786693
5.38 -2.08760842156008
5.39 -2.06581354614802
5.4 -2.04369519163074
5.41 -2.02125335800823
5.42 -1.9984880452805
5.43 -1.97539925344756
5.44 -1.95198698250939
5.45 -1.92827730669519
5.46 -1.90427022600495
5.47 -1.87996574043868
5.48 -1.85536384999639
5.49 -1.83046455467805
5.5 -1.80526785448369
5.51 -1.77977374941329
5.52 -1.75398223946685
5.53 -1.72789332464438
5.54 -1.70153116944008
5.55 -1.67489577385393
5.56 -1.64798713788595
5.57 -1.62080526153613
5.58 -1.59335014480446
5.59 -1.56562178769096
5.6 -1.53762019019562
5.61 -1.50934535231843
5.62 -1.48079727405941
5.63 -1.45197595541855
5.64 -1.42288139639585
5.65 -1.3935356212364
5.66 -1.36393862994021
5.67 -1.33409042250727
5.68 -1.30399099893759
5.69 -1.27364035923117
5.7 -1.24303850338799
5.71 -1.21218543140807
5.72 -1.18108114329141
5.73 -1.149725639038
5.74 -1.11811891864784
5.75 -1.08628139370278
5.76 -1.05421306420281
5.77 -1.02191393014792
5.78 -0.989383991538134
5.79 -0.956623248373432
5.8 -0.923631700653829
5.81 -0.890409348379315
5.82 -0.856956191549891
5.83 -0.823272230165557
5.84 -0.78935746422632
5.85 -0.755230655040783
5.86 -0.720891802608946
5.87 -0.686340906930809
5.88 -0.651577968006379
5.89 -0.616602985835648
5.9 -0.581415960418617
5.91 -0.546016891755293
5.92 -0.510405779845669
5.93 -0.474582624689745
5.94 -0.438547426287521
5.95 -0.402300184639003
5.96 -0.365840899744185
5.97 -0.329185171506225
5.98 -0.292332999925122
5.99 -0.255284385000884
6 -0.218039326733503
6.01 -0.18059782512298
6.02 -0.142959880169315
6.03 -0.105125491872506
6.04 -0.0671109075762644
6.05 -0.0289161272805813
6.06 0.00945884901454264
6.07 0.0480140213091076
6.08 0.0867493896031135
6.09 0.125664953896553
6.1 0.164760714189434
6.11 0.204036670481756
6.12 0.243492822773518
6.13 0.283129171064722
6.14 0.32294571535536
6.15 0.362942455645438
6.16 0.403106120943896
6.17 0.443436711250726
6.18 0.483934226565928
6.19 0.52459866688951
6.2 0.565430032221464
6.21 0.606428322561797
6.22 0.647593537910502
6.23 0.688925678267587
6.24 0.730410936622661
6.25 0.772049312975724
6.26 0.813840807326777
6.27 0.855785419675819
6.28 0.897883150022849
6.29 0.94013399836787
6.3 0.982537964710879
6.31 1.02509504905188
6.32 1.06780525139088
6.33 1.11066857172786
6.34 1.15368501006284
6.35 1.19684200107417
6.36 1.24013954476185
6.37 1.28357764112588
6.38 1.32715629016626
6.39 1.37087549188301
6.4 1.4147352462761
6.41 1.45873555334555
6.42 1.50287641309135
6.43 1.54715782551351
6.44 1.59157979061202
6.45 1.63613068309104
6.46 1.68081050295057
6.47 1.72561925019062
6.48 1.77055692481117
6.49 1.81562352681225
6.5 1.86081905619383
6.51 1.90614351295592
6.52 1.95159689709853
6.53 1.99717920862165
6.54 2.04289044752529
6.55 2.08871994392695
6.56 2.13466769782665
6.57 2.18073370922438
6.58 2.22691797812013
6.59 2.27322050451392
6.6 2.31964128840575
6.61 2.3661803297956
6.62 2.41283762868349
6.63 2.45961318506941
6.64 2.50650699895336
6.65 2.55350928306744
6.66 2.60062003741166
6.67 2.64783926198601
6.68 2.6951669567905
6.69 2.74260312182512
6.7 2.79014775708988
6.71 2.83780086258476
6.72 2.88556243830979
6.73 2.93343248426495
6.74 2.98141100045024
6.75 3.02949798686567
6.76 3.07768530352178
6.77 3.12597295041857
6.78 3.17436092755604
6.79 3.2228492349342
6.8 3.27143787255304
6.81 3.32012684041256
6.82 3.36891613851275
6.83 3.41780576685363
6.84 3.4667957254352
6.85 3.5158784786566
6.86 3.56505402651786
6.87 3.61432236901896
6.88 3.66368350615991
6.89 3.7131374379407
6.9 3.76268416436135
6.91 3.81232368542184
6.92 3.86205600112218
6.93 3.91188111146236
6.94 3.9617990164424
6.95 4.01180971606228
6.96 4.06190540293031
6.97 4.1120860770465
6.98 4.16235173841083
6.99 4.21270238702332
7 4.26313802288396
7.01 4.31365864599276
7.02 4.36426425634971
7.03 4.4149548539548
7.04 4.46573043880805
7.05 4.51659101090946
7.06 4.56752940737852
7.07 4.61854562821525
7.08 4.66963967341965
7.09 4.7208115429917
7.1 4.77206123693143
7.11 4.82338875523882
7.12 4.87479409791387
7.13 4.92627726495659
7.14 4.97783825636697
7.15 5.02947707214502
7.16 5.08119371229073
7.17 5.13298155631564
7.18 5.18484060421975
7.19 5.23677085600306
7.2 5.28877231166555
7.21 5.34084497120725
7.22 5.39298883462815
7.23 5.44520390192825
7.24 5.49749017310754
};
\addlegendentry{vehicle_distance_to_intersection}
\addplot [very thick, green]
table {%
0 -2.48400000000001
0.01 -2.48200000000001
0.02 -2.48000000000001
0.03 -2.47800000000001
0.04 -2.47600000000001
0.05 -2.47400000000001
0.06 -2.47200000000002
0.07 -2.47000000000002
0.08 -2.46800000000002
0.09 -2.46600000000002
0.1 -2.46400000000002
0.11 -2.46200000000002
0.12 -2.46000000000002
0.13 -2.45800000000002
0.14 -2.45600000000002
0.15 -2.45400000000003
0.16 -2.45200000000003
0.17 -2.45000000000003
0.18 -2.44800000000003
0.19 -2.44600000000003
0.2 -2.44400000000003
0.21 -2.44200000000003
0.22 -2.44000000000003
0.23 -2.43800000000003
0.24 -2.43600000000004
0.25 -2.43400000000004
0.26 -2.43200000000004
0.27 -2.43000000000004
0.28 -2.42800000000004
0.29 -2.42600000000004
0.3 -2.42400000000004
0.31 -2.42200000000004
0.32 -2.42000000000004
0.33 -2.41800000000005
0.34 -2.41600000000005
0.35 -2.41400000000005
0.36 -2.41200000000005
0.37 -2.41000000000005
0.38 -2.40800000000005
0.39 -2.40600000000005
0.4 -2.40400000000005
0.41 -2.40200000000005
0.42 -2.40000000000006
0.43 -2.39800000000006
0.44 -2.39600000000006
0.45 -2.39400000000006
0.46 -2.39200000000006
0.47 -2.39000000000006
0.48 -2.38800000000006
0.49 -2.38600000000006
0.5 -2.38400000000006
0.51 -2.38200000000007
0.52 -2.38000000000007
0.53 -2.37800000000007
0.54 -2.37600000000007
0.55 -2.37400000000007
0.56 -2.37200000000007
0.57 -2.37000000000007
0.58 -2.36800000000007
0.59 -2.36600000000007
0.6 -2.36400000000008
0.61 -2.36200000000008
0.62 -2.36000000000008
0.63 -2.35800000000008
0.64 -2.35600000000008
0.65 -2.35400000000008
0.66 -2.35200000000008
0.67 -2.35000000000008
0.68 -2.34800000000008
0.69 -2.34600000000009
0.7 -2.34400000000009
0.71 -2.34200000000009
0.72 -2.34000000000009
0.73 -2.33800000000009
0.74 -2.33600000000009
0.75 -2.33400000000009
0.76 -2.33200000000009
0.77 -2.33000000000009
0.78 -2.3280000000001
0.79 -2.3260000000001
0.8 -2.3240000000001
0.81 -2.3220000000001
0.82 -2.3200000000001
0.83 -2.3180000000001
0.84 -2.3160000000001
0.85 -2.3140000000001
0.86 -2.3120000000001
0.87 -2.31000000000011
0.88 -2.3060000000001
0.89 -2.3020000000001
0.9 -2.2980000000001
0.91 -2.2940000000001
0.92 -2.2880000000001
0.93 -2.2820000000001
0.94 -2.2760000000001
0.95 -2.2680000000001
0.96 -2.2600000000001
0.97 -2.2520000000001
0.98 -2.2420000000001
0.99 -2.2320000000001
1 -2.2220000000001
1.01 -2.2120000000001
1.02 -2.20200000000009
1.03 -2.19200000000009
1.04 -2.18200000000009
1.05 -2.17200000000009
1.06 -2.16200000000009
1.07 -2.15200000000009
1.08 -2.14200000000008
1.09 -2.13200000000008
1.1 -2.12200000000008
1.11 -2.11200000000008
1.12 -2.10200000000008
1.13 -2.09200000000008
1.14 -2.08200000000008
1.15 -2.07200000000007
1.16 -2.06200000000007
1.17 -2.05200000000007
1.18 -2.04200000000007
1.19 -2.03200000000007
1.2 -2.02200000000007
1.21 -2.01200000000006
1.22 -2.00200000000006
1.23 -1.99200000000006
1.24 -1.98200000000006
1.25 -1.97200000000006
1.26 -1.96200000000006
1.27 -1.95200000000006
1.28 -1.94200000000005
1.29 -1.93200000000005
1.3 -1.92200000000005
1.31 -1.91200000000005
1.32 -1.90200000000005
1.33 -1.89200000000005
1.34 -1.88200000000004
1.35 -1.87200000000004
1.36 -1.86200000000004
1.37 -1.85200000000004
1.38 -1.84200000000004
1.39 -1.83200000000004
1.4 -1.82200000000003
1.41 -1.81200000000003
1.42 -1.80200000000003
1.43 -1.79200000000003
1.44 -1.78200000000003
1.45 -1.77200000000003
1.46 -1.76200000000003
1.47 -1.75200000000002
1.48 -1.74200000000002
1.49 -1.73200000000002
1.5 -1.72200000000002
1.51 -1.71200000000002
1.52 -1.70200000000002
1.53 -1.69200000000001
1.54 -1.68200000000001
1.55 -1.67200000000001
1.56 -1.66200000000001
1.57 -1.65200000000001
1.58 -1.64200000000001
1.59 -1.63200000000001
1.6 -1.622
1.61 -1.612
1.62 -1.602
1.63 -1.592
1.64 -1.582
1.65 -1.572
1.66 -1.56199999999999
1.67 -1.55199999999999
1.68 -1.54199999999999
1.69 -1.53199999999999
1.7 -1.52199999999999
1.71 -1.51199999999999
1.72 -1.50199999999998
1.73 -1.49199999999998
1.74 -1.48199999999998
1.75 -1.47199999999998
1.76 -1.46199999999998
1.77 -1.45199999999998
1.78 -1.44199999999998
1.79 -1.43199999999997
1.8 -1.42199999999997
1.81 -1.41199999999997
1.82 -1.40199999999997
1.83 -1.39199999999997
1.84 -1.38199999999997
1.85 -1.37199999999996
1.86 -1.36199999999996
1.87 -1.35199999999996
1.88 -1.34199999999996
1.89 -1.33199999999996
1.9 -1.32199999999996
1.91 -1.31199999999995
1.92 -1.30199999999995
1.93 -1.29199999999995
1.94 -1.28199999999995
1.95 -1.27199999999995
1.96 -1.26199999999995
1.97 -1.25199999999995
1.98 -1.24199999999994
1.99 -1.23199999999994
2 -1.22199999999994
2.01 -1.21199999999994
2.02 -1.20199999999994
2.03 -1.19199999999994
2.04 -1.18199999999993
2.05 -1.17199999999993
2.06 -1.16199999999993
2.07 -1.15199999999993
2.08 -1.14199999999993
2.09 -1.13199999999993
2.1 -1.12199999999993
2.11 -1.11199999999992
2.12 -1.10199999999992
2.13 -1.09199999999992
2.14 -1.08199999999992
2.15 -1.07199999999992
2.16 -1.06199999999992
2.17 -1.05199999999991
2.18 -1.04199999999991
2.19 -1.03199999999991
2.2 -1.02199999999991
2.21 -1.01199999999991
2.22 -1.00199999999991
2.23 -0.991999999999907
2.24 -0.981999999999907
2.25 -0.971999999999907
2.26 -0.961999999999907
2.27 -0.951999999999908
2.28 -0.941999999999908
2.29 -0.931999999999908
2.3 -0.921999999999908
2.31 -0.911999999999908
2.32 -0.901999999999909
2.33 -0.891999999999909
2.34 -0.881999999999909
2.35 -0.871999999999909
2.36 -0.86199999999991
2.37 -0.85199999999991
2.38 -0.84199999999991
2.39 -0.83199999999991
2.4 -0.82199999999991
2.41 -0.811999999999911
2.42 -0.801999999999911
2.43 -0.791999999999911
2.44 -0.781999999999911
2.45 -0.771999999999911
2.46 -0.761999999999912
2.47 -0.751999999999912
2.48 -0.741999999999912
2.49 -0.731999999999912
2.5 -0.721999999999912
2.51 -0.711999999999913
2.52 -0.701999999999913
2.53 -0.691999999999913
2.54 -0.681999999999913
2.55 -0.671999999999914
2.56 -0.661999999999914
2.57 -0.651999999999914
2.58 -0.641999999999914
2.59 -0.631999999999914
2.6 -0.621999999999915
2.61 -0.611999999999915
2.62 -0.601999999999915
2.63 -0.591999999999915
2.64 -0.581999999999915
2.65 -0.571999999999916
2.66 -0.561999999999916
2.67 -0.551999999999916
2.68 -0.541999999999916
2.69 -0.531999999999917
2.7 -0.521999999999917
2.71 -0.511999999999917
2.72 -0.501999999999917
2.73 -0.491999999999917
2.74 -0.481999999999918
2.75 -0.471999999999918
2.76 -0.461999999999918
2.77 -0.451999999999918
2.78 -0.441999999999918
2.79 -0.431999999999919
2.8 -0.421999999999919
2.81 -0.411999999999919
2.82 -0.401999999999919
2.83 -0.39199999999992
2.84 -0.38199999999992
2.85 -0.37199999999992
2.86 -0.36199999999992
2.87 -0.35199999999992
2.88 -0.341999999999921
2.89 -0.331999999999921
2.9 -0.321999999999921
2.91 -0.311999999999921
2.92 -0.301999999999921
2.93 -0.291999999999922
2.94 -0.281999999999922
2.95 -0.271999999999922
2.96 -0.261999999999922
2.97 -0.251999999999923
2.98 -0.241999999999923
2.99 -0.231999999999923
3 -0.221999999999923
3.01 -0.211999999999923
3.02 -0.201999999999924
3.03 -0.191999999999924
3.04 -0.181999999999924
3.05 -0.171999999999924
3.06 -0.161999999999924
3.07 -0.151999999999925
3.08 -0.141999999999925
3.09 -0.131999999999925
3.1 -0.121999999999925
3.11 -0.111999999999925
3.12 -0.101999999999926
3.13 -0.0919999999999259
3.14 -0.0819999999999261
3.15 -0.0719999999999263
3.16 -0.0619999999999266
3.17 -0.0519999999999268
3.18 -0.041999999999927
3.19 -0.0319999999999272
3.2 -0.0219999999999274
3.21 -0.0119999999999276
3.22 -0.00199999999992784
3.23 0.00800000000007195
3.24 0.0180000000000717
3.25 0.0280000000000715
3.26 0.0380000000000713
3.27 0.0480000000000711
3.28 0.0580000000000709
3.29 0.0680000000000707
3.3 0.0780000000000705
3.31 0.0880000000000702
3.32 0.09800000000007
3.33 0.10800000000007
3.34 0.11800000000007
3.35 0.128000000000069
3.36 0.138000000000069
3.37 0.148000000000069
3.38 0.158000000000069
3.39 0.168000000000069
3.4 0.178000000000068
3.41 0.188000000000068
3.42 0.198000000000068
3.43 0.208000000000068
3.44 0.218000000000067
3.45 0.228000000000067
3.46 0.238000000000067
3.47 0.248000000000067
3.48 0.258000000000067
3.49 0.268000000000066
3.5 0.278000000000066
3.51 0.288000000000066
3.52 0.298000000000066
3.53 0.308000000000066
3.54 0.318000000000065
3.55 0.328000000000065
3.56 0.338000000000065
3.57 0.348000000000065
3.58 0.358000000000064
3.59 0.368000000000064
3.6 0.378000000000064
3.61 0.388000000000064
3.62 0.398000000000064
3.63 0.408000000000063
3.64 0.418000000000063
3.65 0.428000000000063
3.66 0.438000000000063
3.67 0.448000000000063
3.68 0.458000000000062
3.69 0.468000000000062
3.7 0.478000000000062
3.71 0.488000000000062
3.72 0.498000000000062
3.73 0.508000000000061
3.74 0.518000000000061
3.75 0.528000000000061
3.76 0.538000000000061
3.77 0.54800000000006
3.78 0.55800000000006
3.79 0.56800000000006
3.8 0.57800000000006
3.81 0.58800000000006
3.82 0.598000000000059
3.83 0.608000000000059
3.84 0.618000000000059
3.85 0.628000000000059
3.86 0.638000000000059
3.87 0.648000000000058
3.88 0.658000000000058
3.89 0.668000000000058
3.9 0.678000000000058
3.91 0.688000000000057
3.92 0.698000000000057
3.93 0.708000000000057
3.94 0.718000000000057
3.95 0.728000000000057
3.96 0.738000000000056
3.97 0.748000000000056
3.98 0.758000000000056
3.99 0.768000000000056
4 0.778000000000056
4.01 0.788000000000055
4.02 0.798000000000055
4.03 0.808000000000055
4.04 0.818000000000055
4.05 0.828000000000054
4.06 0.838000000000054
4.07 0.848000000000054
4.08 0.858000000000054
4.09 0.868000000000054
4.1 0.878000000000053
4.11 0.888000000000053
4.12 0.898000000000053
4.13 0.908000000000053
4.14 0.918000000000053
4.15 0.928000000000052
4.16 0.938000000000052
4.17 0.948000000000052
4.18 0.958000000000052
4.19 0.968000000000051
4.2 0.978000000000051
4.21 0.988000000000051
4.22 0.998000000000051
4.23 1.00800000000005
4.24 1.01800000000005
4.25 1.02800000000005
4.26 1.03800000000005
4.27 1.04800000000005
4.28 1.05800000000005
4.29 1.06800000000005
4.3 1.07800000000005
4.31 1.08800000000005
4.32 1.09800000000005
4.33 1.10800000000005
4.34 1.11800000000005
4.35 1.12800000000005
4.36 1.13800000000005
4.37 1.14800000000005
4.38 1.15800000000005
4.39 1.16800000000005
4.4 1.17800000000005
4.41 1.18800000000005
4.42 1.19800000000005
4.43 1.20800000000005
4.44 1.21800000000005
4.45 1.22800000000005
4.46 1.23800000000005
4.47 1.24800000000005
4.48 1.25800000000005
4.49 1.26800000000005
4.5 1.27800000000004
4.51 1.28800000000004
4.52 1.29800000000004
4.53 1.30800000000004
4.54 1.31800000000004
4.55 1.32800000000004
4.56 1.33800000000004
4.57 1.34800000000004
4.58 1.35800000000004
4.59 1.36800000000004
4.6 1.37800000000004
4.61 1.38800000000004
4.62 1.39800000000004
4.63 1.40800000000004
4.64 1.41800000000004
4.65 1.42800000000004
4.66 1.43800000000004
4.67 1.44800000000004
4.68 1.45800000000004
4.69 1.46800000000004
4.7 1.47800000000004
4.71 1.48800000000004
4.72 1.49800000000004
4.73 1.50800000000004
4.74 1.51800000000004
4.75 1.52800000000004
4.76 1.53800000000004
4.77 1.54800000000004
4.78 1.55800000000004
4.79 1.56800000000004
4.8 1.57800000000004
4.81 1.58800000000004
4.82 1.59800000000004
4.83 1.60800000000004
4.84 1.61800000000004
4.85 1.62800000000004
4.86 1.63800000000004
4.87 1.64800000000004
4.88 1.65800000000004
4.89 1.66800000000004
4.9 1.67800000000004
4.91 1.68800000000004
4.92 1.69800000000004
4.93 1.70800000000004
4.94 1.71800000000004
4.95 1.72800000000004
4.96 1.73800000000004
4.97 1.74800000000003
4.98 1.75800000000003
4.99 1.76800000000003
5 1.77800000000003
5.01 1.78800000000003
5.02 1.79800000000003
5.03 1.80800000000003
5.04 1.81800000000003
5.05 1.82800000000003
5.06 1.83800000000003
5.07 1.84800000000003
5.08 1.85800000000003
5.09 1.86800000000003
5.1 1.87800000000003
5.11 1.88800000000003
5.12 1.89800000000003
5.13 1.90800000000003
5.14 1.91800000000003
5.15 1.92800000000003
5.16 1.93800000000003
5.17 1.94800000000003
5.18 1.95800000000003
5.19 1.96800000000003
5.2 1.97800000000003
5.21 1.98800000000003
5.22 1.99800000000003
5.23 2.00800000000003
5.24 2.01800000000003
5.25 2.02800000000003
5.26 2.03800000000003
5.27 2.04800000000003
5.28 2.05800000000003
5.29 2.06800000000003
5.3 2.07800000000003
5.31 2.08800000000003
5.32 2.09800000000003
5.33 2.10800000000003
5.34 2.11800000000003
5.35 2.12800000000003
5.36 2.13800000000003
5.37 2.14800000000003
5.38 2.15800000000003
5.39 2.16800000000003
5.4 2.17800000000003
5.41 2.18800000000003
5.42 2.19800000000003
5.43 2.20800000000003
5.44 2.21800000000002
5.45 2.22800000000002
5.46 2.23800000000002
5.47 2.24800000000002
5.48 2.25800000000002
5.49 2.26800000000002
5.5 2.27800000000002
5.51 2.28800000000002
5.52 2.29800000000002
5.53 2.30800000000002
5.54 2.31800000000002
5.55 2.32800000000002
5.56 2.33800000000002
5.57 2.34800000000002
5.58 2.35800000000002
5.59 2.36800000000002
5.6 2.37800000000002
5.61 2.38800000000002
5.62 2.39800000000002
5.63 2.40800000000002
5.64 2.41800000000002
5.65 2.42800000000002
5.66 2.43800000000002
5.67 2.44800000000002
5.68 2.45800000000002
5.69 2.46800000000002
5.7 2.47800000000002
5.71 2.48800000000002
5.72 2.49800000000002
5.73 2.50800000000002
5.74 2.51800000000002
5.75 2.52800000000002
5.76 2.53800000000002
5.77 2.54800000000002
5.78 2.55800000000002
5.79 2.56800000000002
5.8 2.57800000000002
5.81 2.58800000000002
5.82 2.59800000000002
5.83 2.60800000000002
5.84 2.61800000000002
5.85 2.62800000000002
5.86 2.63800000000002
5.87 2.64800000000002
5.88 2.65800000000002
5.89 2.66800000000002
5.9 2.67800000000002
5.91 2.68800000000001
5.92 2.69800000000001
5.93 2.70800000000001
5.94 2.71800000000001
5.95 2.72800000000001
5.96 2.73800000000001
5.97 2.74800000000001
5.98 2.75800000000001
5.99 2.76800000000001
6 2.77800000000001
6.01 2.78800000000001
6.02 2.79800000000001
6.03 2.80800000000001
6.04 2.81800000000001
6.05 2.82800000000001
6.06 2.83800000000001
6.07 2.84800000000001
6.08 2.85800000000001
6.09 2.86800000000001
6.1 2.87800000000001
6.11 2.88800000000001
6.12 2.89800000000001
6.13 2.90800000000001
6.14 2.91800000000001
6.15 2.92800000000001
6.16 2.93800000000001
6.17 2.94800000000001
6.18 2.95800000000001
6.19 2.96800000000001
6.2 2.97800000000001
6.21 2.98800000000001
6.22 2.99800000000001
6.23 3.00800000000001
6.24 3.01800000000001
6.25 3.02800000000001
6.26 3.03800000000001
6.27 3.04800000000001
6.28 3.05800000000001
6.29 3.06800000000001
6.3 3.07800000000001
6.31 3.08800000000001
6.32 3.09800000000001
6.33 3.10800000000001
6.34 3.11800000000001
6.35 3.12800000000001
6.36 3.13800000000001
6.37 3.14800000000001
6.38 3.158
6.39 3.168
6.4 3.178
6.41 3.188
6.42 3.198
6.43 3.208
6.44 3.218
6.45 3.228
6.46 3.238
6.47 3.248
6.48 3.258
6.49 3.268
6.5 3.278
6.51 3.288
6.52 3.298
6.53 3.308
6.54 3.318
6.55 3.328
6.56 3.338
6.57 3.348
6.58 3.358
6.59 3.368
6.6 3.378
6.61 3.388
6.62 3.398
6.63 3.408
6.64 3.418
6.65 3.428
6.66 3.438
6.67 3.448
6.68 3.458
6.69 3.468
6.7 3.478
6.71 3.488
6.72 3.498
6.73 3.508
6.74 3.518
6.75 3.528
6.76 3.538
6.77 3.548
6.78 3.558
6.79 3.568
6.8 3.578
6.81 3.588
6.82 3.598
6.83 3.608
6.84 3.61799999999999
6.85 3.62799999999999
6.86 3.63799999999999
6.87 3.64799999999999
6.88 3.65799999999999
6.89 3.66799999999999
6.9 3.67799999999999
6.91 3.68799999999999
6.92 3.69799999999999
6.93 3.70799999999999
6.94 3.71799999999999
6.95 3.72799999999999
6.96 3.73799999999999
6.97 3.74799999999999
6.98 3.75799999999999
6.99 3.76799999999999
7 3.77799999999999
7.01 3.78799999999999
7.02 3.79799999999999
7.03 3.80799999999999
7.04 3.81799999999999
7.05 3.82799999999999
7.06 3.83799999999999
7.07 3.84799999999999
7.08 3.85799999999999
7.09 3.86799999999999
7.1 3.87799999999999
7.11 3.88799999999999
7.12 3.89799999999999
7.13 3.90799999999999
7.14 3.91799999999999
7.15 3.92799999999999
7.16 3.93799999999999
7.17 3.94799999999999
7.18 3.95799999999999
7.19 3.96799999999999
7.2 3.97799999999999
7.21 3.98799999999999
7.22 3.99799999999999
7.23 4.00799999999999
7.24 4.01799999999999
};
\addlegendentry{pedestrian_distance_to_intersection}
\end{axis}

\end{tikzpicture}


==> 0f_res_crossing_speeds.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}


\pgfplotsset{
	scale only axis
}

\begin{axis}[
legend cell align={left},
axis y line*=left,
xlabel=x-axis,
ylabel=y-axis 1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time in s},
xmajorgrids,
xmin=0, xmax=7.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Speed in m/s},
%ymajorgrids,
ymin=-0.1, ymax=5.25,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0.0259450958344778
0.15 0.0518901916689555
0.16 0.0778352875034333
0.17 0.103780383337911
0.18 0.129725479172389
0.19 0.155670575006867
0.2 0.181615670841344
0.21 0.207560766675822
0.22 0.233282875159634
0.23 0.259004983643445
0.24 0.284727092127257
0.25 0.310449200611068
0.26 0.33617130909488
0.27 0.361893417578691
0.28 0.387615526062503
0.29 0.413337634546314
0.3 0.439059743030126
0.31 0.464781851513937
0.32 0.490503959997749
0.33 0.515112627417173
0.34 0.539721294836597
0.35 0.564329962256021
0.36 0.588938629675444
0.37 0.613547297094868
0.38 0.638155964514292
0.39 0.662764631933716
0.4 0.68737329935314
0.41 0.711981966772564
0.42 0.736590634191988
0.43 0.760105407989996
0.44 0.783620181788005
0.45 0.807134955586014
0.46 0.830649729384022
0.47 0.854164503182031
0.48 0.877679276980039
0.49 0.901194050778048
0.5 0.924708824576057
0.51 0.948223598374065
0.52 0.971738372172074
0.53 0.995253145970082
0.54 1.01876791976809
0.55 1.04134415633265
0.56 1.0639203928972
0.57 1.08649662946176
0.58 1.10907286602632
0.59 1.13164910259087
0.6 1.15422533915543
0.61 1.17680157571999
0.62 1.19836037507704
0.63 1.21991917443409
0.64 1.24147797379115
0.65 1.2630367731482
0.66 1.28459557250525
0.67 1.3061543718623
0.68 1.32771317121936
0.69 1.34927197057641
0.7 1.37083076993346
0.71 1.39238956929051
0.72 1.41394836864757
0.73 1.43550716800462
0.74 1.45610412076978
0.75 1.47670107353495
0.76 1.49729802630011
0.77 1.51789497906528
0.78 1.53849193183044
0.79 1.55908888459561
0.8 1.57968583736078
0.81 1.60028279012594
0.82 1.61996106766853
0.83 1.63963934521112
0.84 1.65931762275371
0.85 1.67899590029629
0.86 1.69867417783888
0.87 1.71835245538147
0.88 1.73803073292406
0.89 1.75770901046665
0.9 1.77738728800924
0.91 1.79706556555182
0.92 1.81674384309441
0.93 1.836422120637
0.94 1.85522516893291
0.95 1.87402821722882
0.96 1.89283126552473
0.97 1.91163431382064
0.98 1.93043736211655
0.99 1.94924041041246
1 1.96804345870837
1.01 1.98684650700428
1.02 2.00564955530019
1.03 2.0244526035961
1.04 2.01717816723709
1.05 2.00990373087809
1.06 2.00262929451908
1.07 1.99535485816007
1.08 1.98808042180106
1.09 1.98080598544205
1.1 1.97353154908304
1.11 1.96625711272403
1.12 1.95898267636502
1.13 1.9471299357457
1.14 1.93527719512637
1.15 1.92342445450705
1.16 1.91157171388773
1.17 1.8997189732684
1.18 1.88786623264908
1.19 1.87601349202976
1.2 1.86416075141043
1.21 1.85230801079111
1.22 1.84045527017179
1.23 1.8228177250585
1.24 1.80518017994521
1.25 1.78754263483192
1.26 1.76990508971863
1.27 1.75226754460534
1.28 1.73462999949205
1.29 1.71699245437876
1.3 1.69935490926547
1.31 1.68171736415218
1.32 1.66407981903889
1.33 1.6464422739256
1.34 1.60998591922488
1.35 1.57352956452417
1.36 1.53707320982345
1.37 1.50061685512274
1.38 1.46416050042202
1.39 1.42770414572131
1.4 1.39124779102059
1.41 1.35479143631988
1.42 1.31833508161916
1.43 1.28540623594366
1.44 1.25247739026817
1.45 1.21954854459267
1.46 1.18661969891718
1.47 1.15369085324168
1.48 1.12076200756618
1.49 1.08783316189069
1.5 1.05490431621519
1.51 1.0219754705397
1.52 0.989046624864199
1.53 0.956117779188703
1.54 0.923188933513207
1.55 0.897480808594511
1.56 0.871772683675814
1.57 0.846064558757118
1.58 0.820356433838421
1.59 0.794648308919725
1.6 0.768940184001029
1.61 0.743232059082332
1.62 0.732522566450659
1.63 0.721813073818986
1.64 0.711103581187313
1.65 0.70039408855564
1.66 0.689684595923966
1.67 0.678975103292293
1.68 0.66826561066062
1.69 0.657556118028947
1.7 0.646846625397274
1.71 0.6361371327656
1.72 0.625427640133927
1.73 0.614718147502254
1.74 0.607137307083975
1.75 0.599556466665696
1.76 0.591975626247416
1.77 0.584394785829137
1.78 0.576813945410858
1.79 0.569233104992579
1.8 0.5616522645743
1.81 0.55407142415602
1.82 0.543625078625785
1.83 0.533178733095549
1.84 0.522732387565313
1.85 0.512286042035077
1.86 0.501839696504842
1.87 0.491393350974606
1.88 0.48094700544437
1.89 0.470500659914134
1.9 0.460054314383899
1.91 0.449607968853663
1.92 0.439161623323427
1.93 0.428715277793191
1.94 0.41868662038187
1.95 0.388600648147906
1.96 0.358514675913942
1.97 0.358514675913942
1.98 0.34848601850262
1.99 0.338457361091299
2 0.328428703679978
2.01 0.31699515774838
2.02 0.305561611816782
2.03 0.294128065885184
2.04 0.282694519953585
2.05 0.271260974021987
2.06 0.259827428090389
2.07 0.248393882158791
2.08 0.236960336227193
2.09 0.225526790295595
2.1 0.214093244363997
2.11 0.202933273807046
2.12 0.191773303250094
2.13 0.180613332693143
2.14 0.169453362136192
2.15 0.15829339157924
2.16 0.147133421022289
2.17 0.135973450465338
2.18 0.124813479908386
2.19 0.113653509351435
2.2 0.102493538794484
2.21 0.0913335682375324
2.22 0.0805032069558892
2.23 0.069672845674246
2.24 0.0588424843926028
2.25 0.0480121231109596
2.26 0.0371817618293165
2.27 0.0263514005476733
2.28 0.0155210392660301
2.29 0.00469067798438694
2.3 0
2.31 0
2.32 0
2.33 0
2.34 0
2.35 0
2.36 0
2.37 0
2.38 0
2.39 0
2.4 0
2.41 0
2.42 0
2.43 0
2.44 0
2.45 0
2.46 0
2.47 0
2.48 0
2.49 0
2.5 0
2.51 0
2.52 0
2.53 0
2.54 0
2.55 0
2.56 0
2.57 0
2.58 0
2.59 0
2.6 0
2.61 0
2.62 0
2.63 0
2.64 0
2.65 0
2.66 0
2.67 0
2.68 0
2.69 0
2.7 0
2.71 0
2.72 0
2.73 0
2.74 0
2.75 0
2.76 0
2.77 0
2.78 0
2.79 0
2.8 0
2.81 0
2.82 0
2.83 0
2.84 0
2.85 0
2.86 0
2.87 0
2.88 0
2.89 0
2.9 0
2.91 0
2.92 0
2.93 0
2.94 0
2.95 0
2.96 0
2.97 0
2.98 0
2.99 0
3 0
3.01 0
3.02 0
3.03 0
3.04 0
3.05 0
3.06 0
3.07 0
3.08 0
3.09 0
3.1 0
3.11 0
3.12 0
3.13 0
3.14 0
3.15 0
3.16 0
3.17 0
3.18 0
3.19 0
3.2 0
3.21 0
3.22 0
3.23 0
3.24 0
3.25 0
3.26 0
3.27 0
3.28 0
3.29 0
3.3 0
3.31 0
3.32 0
3.33 0
3.34 0
3.35 0
3.36 0
3.37 0
3.38 0
3.39 0
3.4 0
3.41 0
3.42 0
3.43 0
3.44 0
3.45 0
3.46 0
3.47 0
3.48 0
3.49 0
3.5 0
3.51 0
3.52 0
3.53 0
3.54 0
3.55 0
3.56 0
3.57 0
3.58 0
3.59 0
3.6 0
3.61 0
3.62 0
3.63 0
3.64 0
3.65 0
3.66 0
3.67 0
3.68 0
3.69 0
3.7 0
3.71 0
3.72 0
3.73 0
3.74 0
3.75 0
3.76 0
3.77 0
3.78 0
3.79 0
3.8 0
3.81 0
3.82 0
3.83 0
3.84 0
3.85 0
3.86 0
3.87 0
3.88 0
3.89 0
3.9 0
3.91 0
3.92 0
3.93 0
3.94 0
3.95 0
3.96 0
3.97 0
3.98 0
3.99 0
4 0
4.01 0
4.02 0
4.03 0
4.04 0
4.05 0
4.06 0
4.07 0
4.08 0
4.09 0
4.1 0
4.11 0
4.12 0
4.13 0
4.14 0
4.15 0
4.16 0
4.17 0
4.18 0
4.19 0
4.2 0
4.21 0
4.22 0
4.23 0
4.24 0
4.25 0
4.26 0
4.27 0
4.28 0
4.29 0
4.3 0
4.31 0
4.32 0
4.33 0
4.34 0
4.35 0
4.36 0
4.37 0
4.38 0
4.39 0
4.4 0
4.41 0
4.42 0
4.43 0
4.44 0
4.45 0
4.46 0
4.47 0
4.48 0
4.49 0
4.5 0
4.51 0
4.52 0
4.53 0
4.54 0
4.55 0
4.56 0
4.57 0
4.58 0
4.59 0
4.6 0
4.61 0
4.62 0
4.63 0
4.64 0
4.65 0
4.66 0
4.67 0
4.68 0
4.69 0
4.7 0
4.71 0
4.72 0
4.73 0
4.74 0
4.75 0
4.76 0
4.77 0
4.78 0
4.79 0
4.8 0
4.81 0
4.82 0
4.83 0
4.84 0
4.85 0
4.86 0.0463144024071675
4.87 0.0926288048143351
4.88 0.138943207221503
4.89 0.18525760962867
4.9 0.231572012035838
4.91 0.277886414443005
4.92 0.324200816850173
4.93 0.37051521925734
4.94 0.415757109733489
4.95 0.460999000209638
4.96 0.506240890685787
4.97 0.551482781161936
4.98 0.596724671638085
4.99 0.641966562114234
5 0.687208452590383
5.01 0.732450343066532
5.02 0.777692233542681
5.03 0.82293412401883
5.04 0.868176014494979
5.05 0.909884259150143
5.06 0.951592503805308
5.07 0.993300748460473
5.08 1.03500899311564
5.09 1.0767172377708
5.1 1.11842548242597
5.11 1.16013372708113
5.12 1.2018419717363
5.13 1.24355021639146
5.14 1.28525846104663
5.15 1.32358355963063
5.16 1.36190865821463
5.17 1.40023375679863
5.18 1.43855885538263
5.19 1.47688395396663
5.2 1.51520905255062
5.21 1.55353415113462
5.22 1.59185924971862
5.23 1.63018434830262
5.24 1.66850944688662
5.25 1.70371951701852
5.26 1.73892958715043
5.27 1.77413965728233
5.28 1.80934972741423
5.29 1.84455979754613
5.3 1.87976986767803
5.31 1.91497993780993
5.32 1.95019000794183
5.33 1.98540007807374
5.34 2.01774798859583
5.35 2.05009589911793
5.36 2.08244380964003
5.37 2.11479172016213
5.38 2.14713963068422
5.39 2.17948754120632
5.4 2.21183545172842
5.41 2.24418336225052
5.42 2.27653127277262
5.43 2.30887918329471
5.44 2.34122709381681
5.45 2.37096758142013
5.46 2.40070806902345
5.47 2.43044855662676
5.48 2.46018904423008
5.49 2.4899295318334
5.5 2.51967001943671
5.51 2.54941050704003
5.52 2.57915099464335
5.53 2.60889148224667
5.54 2.63621552043061
5.55 2.66353955861456
5.56 2.69086359679851
5.57 2.71818763498246
5.58 2.7455116731664
5.59 2.77283571135035
5.6 2.8001597495343
5.61 2.82748378771825
5.62 2.8548078259022
5.63 2.88213186408614
5.64 2.90945590227009
5.65 2.93457751594464
5.66 2.9596991296192
5.67 2.98482074329375
5.68 3.0099423569683
5.69 3.03506397064285
5.7 3.06018558431741
5.71 3.08530719799196
5.72 3.11042881166651
5.73 3.13555042534106
5.74 3.16067203901562
5.75 3.18375249450645
5.76 3.20683294999729
5.77 3.22991340548813
5.78 3.25299386097897
5.79 3.27607431646981
5.8 3.29915477196065
5.81 3.32223522745149
5.82 3.34531568294232
5.83 3.36839613843316
5.84 3.391476593924
5.85 3.41268091855382
5.86 3.43388524318363
5.87 3.45508956781345
5.88 3.47629389244327
5.89 3.49749821707308
5.9 3.5187025417029
5.91 3.53990686633272
5.92 3.56111119096253
5.93 3.58231551559235
5.94 3.60351984022216
5.95 3.62472416485198
5.96 3.6459284894818
5.97 3.6655728237959
5.98 3.68521715811001
5.99 3.70486149242411
6 3.72450582673822
6.01 3.74415016105232
6.02 3.76379449536643
6.03 3.78343882968053
6.04 3.80145842962448
6.05 3.81947802956843
6.06 3.83749762951239
6.07 3.85551722945634
6.08 3.87353682940029
6.09 3.89155642934424
6.1 3.90957602928819
6.11 3.92759562923214
6.12 3.9456152291761
6.13 3.96363482912005
6.14 3.981654429064
6.15 3.99967402900795
6.16 4.01636652984548
6.17 4.03305903068301
6.18 4.04975153152054
6.19 4.06644403235807
6.2 4.0831365331956
6.21 4.09982903403313
6.22 4.11652153487066
6.23 4.13321403570819
6.24 4.1485258355072
6.25 4.16383763530621
6.26 4.17914943510522
6.27 4.19446123490423
6.28 4.20977303470325
6.29 4.22508483450226
6.3 4.24039663430127
6.31 4.25570843410028
6.32 4.27102023389929
6.33 4.2863320336983
6.34 4.30164383349732
6.35 4.31569910113267
6.36 4.32975436876803
6.37 4.34380963640339
6.38 4.35786490403874
6.39 4.3719201716741
6.4 4.38597543930946
6.41 4.40003070694482
6.42 4.41408597458017
6.43 4.42814124221553
6.44 4.44219650985089
6.45 4.45508924790213
6.46 4.46798198595337
6.47 4.48087472400461
6.48 4.49376746205585
6.49 4.5066602001071
6.5 4.51955293815834
6.51 4.53244567620958
6.52 4.54533841426082
6.53 4.55823115231206
6.54 4.5711238903633
6.55 4.58294964016647
6.56 4.59477538996963
6.57 4.6066011397728
6.58 4.61842688957597
6.59 4.63025263937913
6.6 4.6420783891823
6.61 4.65390413898547
6.62 4.66572988878863
6.63 4.6775556385918
6.64 4.68938138839496
6.65 4.70022841140841
6.66 4.71107543442185
6.67 4.72192245743529
6.68 4.73276948044873
6.69 4.74361650346217
6.7 4.75446352647562
6.71 4.76531054948906
6.72 4.7761575725025
6.73 4.78700459551594
6.74 4.79785161852938
6.75 4.80869864154282
6.76 4.81873166561097
6.77 4.82876468967912
6.78 4.83879771374726
6.79 4.84883073781541
6.8 4.85886376188356
6.81 4.8688967859517
6.82 4.87892981001985
6.83 4.888962834088
6.84 4.89899585815614
6.85 4.90827532214086
6.86 4.91755478612558
6.87 4.9268342501103
6.88 4.93611371409502
6.89 4.94539317807974
6.9 4.95467264206447
6.91 4.96395210604919
6.92 4.97323157003391
6.93 4.98251103401863
6.94 4.99179049800335
6.95 5.00106996198807
6.96 5.00956868680329
6.97 5.01806741161851
6.98 5.02656613643374
6.99 5.03506486124896
7 5.04356358606418
7.01 5.05206231087941
7.02 5.06056103569463
7.03 5.06905976050985
7.04 5.07755848532508
7.05 5.0860572101403
7.06 5.09383964690674
7.07 5.10162208367317
7.08 5.10940452043961
7.09 5.11718695720605
7.1 5.12496939397248
7.11 5.13275183073892
7.12 5.14053426750536
7.13 5.14831670427179
7.14 5.15609914103823
7.15 5.16388157780467
7.16 5.17166401457111
7.17 5.17878440249088
7.18 5.18590479041066
7.19 5.19302517833044
7.2 5.20014556625021
7.21 5.20726595416999
7.22 5.21438634208977
7.23 5.22150673000954
7.24 5.22862711792932
}; \label{plot_one}
%\addlegendentry{vehicle speed}

\addplot [very thick, green]
table {%
0 0.2
0.01 0.2
0.02 0.2
0.03 0.2
0.04 0.2
0.05 0.2
0.06 0.2
0.07 0.2
0.08 0.2
0.09 0.2
0.1 0.2
0.11 0.2
0.12 0.2
0.13 0.2
0.14 0.2
0.15 0.2
0.16 0.2
0.17 0.2
0.18 0.2
0.19 0.2
0.2 0.2
0.21 0.2
0.22 0.2
0.23 0.2
0.24 0.2
0.25 0.2
0.26 0.2
0.27 0.2
0.28 0.2
0.29 0.2
0.3 0.2
0.31 0.2
0.32 0.2
0.33 0.2
0.34 0.2
0.35 0.2
0.36 0.2
0.37 0.2
0.38 0.2
0.39 0.2
0.4 0.2
0.41 0.2
0.42 0.2
0.43 0.2
0.44 0.2
0.45 0.2
0.46 0.2
0.47 0.2
0.48 0.2
0.49 0.2
0.5 0.2
0.51 0.2
0.52 0.2
0.53 0.2
0.54 0.2
0.55 0.2
0.56 0.2
0.57 0.2
0.58 0.2
0.59 0.2
0.6 0.2
0.61 0.2
0.62 0.2
0.63 0.2
0.64 0.2
0.65 0.2
0.66 0.2
0.67 0.2
0.68 0.2
0.69 0.2
0.7 0.2
0.71 0.2
0.72 0.2
0.73 0.2
0.74 0.2
0.75 0.2
0.76 0.2
0.77 0.2
0.78 0.2
0.79 0.2
0.8 0.2
0.81 0.2
0.82 0.2
0.83 0.2
0.84 0.2
0.85 0.2
0.86 0.2
0.87 0.2
0.88 0.4
0.89 0.4
0.9 0.4
0.91 0.4
0.92 0.6
0.93 0.6
0.94 0.6
0.95 0.8
0.96 0.8
0.97 0.8
0.98 1
0.99 1
1 1
1.01 1
1.02 1
1.03 1
1.04 1
1.05 1
1.06 1
1.07 1
1.08 1
1.09 1
1.1 1
1.11 1
1.12 1
1.13 1
1.14 1
1.15 1
1.16 1
1.17 1
1.18 1
1.19 1
1.2 1
1.21 1
1.22 1
1.23 1
1.24 1
1.25 1
1.26 1
1.27 1
1.28 1
1.29 1
1.3 1
1.31 1
1.32 1
1.33 1
1.34 1
1.35 1
1.36 1
1.37 1
1.38 1
1.39 1
1.4 1
1.41 1
1.42 1
1.43 1
1.44 1
1.45 1
1.46 1
1.47 1
1.48 1
1.49 1
1.5 1
1.51 1
1.52 1
1.53 1
1.54 1
1.55 1
1.56 1
1.57 1
1.58 1
1.59 1
1.6 1
1.61 1
1.62 1
1.63 1
1.64 1
1.65 1
1.66 1
1.67 1
1.68 1
1.69 1
1.7 1
1.71 1
1.72 1
1.73 1
1.74 1
1.75 1
1.76 1
1.77 1
1.78 1
1.79 1
1.8 1
1.81 1
1.82 1
1.83 1
1.84 1
1.85 1
1.86 1
1.87 1
1.88 1
1.89 1
1.9 1
1.91 1
1.92 1
1.93 1
1.94 1
1.95 1
1.96 1
1.97 1
1.98 1
1.99 1
2 1
2.01 1
2.02 1
2.03 1
2.04 1
2.05 1
2.06 1
2.07 1
2.08 1
2.09 1
2.1 1
2.11 1
2.12 1
2.13 1
2.14 1
2.15 1
2.16 1
2.17 1
2.18 1
2.19 1
2.2 1
2.21 1
2.22 1
2.23 1
2.24 1
2.25 1
2.26 1
2.27 1
2.28 1
2.29 1
2.3 1
2.31 1
2.32 1
2.33 1
2.34 1
2.35 1
2.36 1
2.37 1
2.38 1
2.39 1
2.4 1
2.41 1
2.42 1
2.43 1
2.44 1
2.45 1
2.46 1
2.47 1
2.48 1
2.49 1
2.5 1
2.51 1
2.52 1
2.53 1
2.54 1
2.55 1
2.56 1
2.57 1
2.58 1
2.59 1
2.6 1
2.61 1
2.62 1
2.63 1
2.64 1
2.65 1
2.66 1
2.67 1
2.68 1
2.69 1
2.7 1
2.71 1
2.72 1
2.73 1
2.74 1
2.75 1
2.76 1
2.77 1
2.78 1
2.79 1
2.8 1
2.81 1
2.82 1
2.83 1
2.84 1
2.85 1
2.86 1
2.87 1
2.88 1
2.89 1
2.9 1
2.91 1
2.92 1
2.93 1
2.94 1
2.95 1
2.96 1
2.97 1
2.98 1
2.99 1
3 1
3.01 1
3.02 1
3.03 1
3.04 1
3.05 1
3.06 1
3.07 1
3.08 1
3.09 1
3.1 1
3.11 1
3.12 1
3.13 1
3.14 1
3.15 1
3.16 1
3.17 1
3.18 1
3.19 1
3.2 1
3.21 1
3.22 1
3.23 1
3.24 1
3.25 1
3.26 1
3.27 1
3.28 1
3.29 1
3.3 1
3.31 1
3.32 1
3.33 1
3.34 1
3.35 1
3.36 1
3.37 1
3.38 1
3.39 1
3.4 1
3.41 1
3.42 1
3.43 1
3.44 1
3.45 1
3.46 1
3.47 1
3.48 1
3.49 1
3.5 1
3.51 1
3.52 1
3.53 1
3.54 1
3.55 1
3.56 1
3.57 1
3.58 1
3.59 1
3.6 1
3.61 1
3.62 1
3.63 1
3.64 1
3.65 1
3.66 1
3.67 1
3.68 1
3.69 1
3.7 1
3.71 1
3.72 1
3.73 1
3.74 1
3.75 1
3.76 1
3.77 1
3.78 1
3.79 1
3.8 1
3.81 1
3.82 1
3.83 1
3.84 1
3.85 1
3.86 1
3.87 1
3.88 1
3.89 1
3.9 1
3.91 1
3.92 1
3.93 1
3.94 1
3.95 1
3.96 1
3.97 1
3.98 1
3.99 1
4 1
4.01 1
4.02 1
4.03 1
4.04 1
4.05 1
4.06 1
4.07 1
4.08 1
4.09 1
4.1 1
4.11 1
4.12 1
4.13 1
4.14 1
4.15 1
4.16 1
4.17 1
4.18 1
4.19 1
4.2 1
4.21 1
4.22 1
4.23 1
4.24 1
4.25 1
4.26 1
4.27 1
4.28 1
4.29 1
4.3 1
4.31 1
4.32 1
4.33 1
4.34 1
4.35 1
4.36 1
4.37 1
4.38 1
4.39 1
4.4 1
4.41 1
4.42 1
4.43 1
4.44 1
4.45 1
4.46 1
4.47 1
4.48 1
4.49 1
4.5 1
4.51 1
4.52 1
4.53 1
4.54 1
4.55 1
4.56 1
4.57 1
4.58 1
4.59 1
4.6 1
4.61 1
4.62 1
4.63 1
4.64 1
4.65 1
4.66 1
4.67 1
4.68 1
4.69 1
4.7 1
4.71 1
4.72 1
4.73 1
4.74 1
4.75 1
4.76 1
4.77 1
4.78 1
4.79 1
4.8 1
4.81 1
4.82 1
4.83 1
4.84 1
4.85 1
4.86 1
4.87 1
4.88 1
4.89 1
4.9 1
4.91 1
4.92 1
4.93 1
4.94 1
4.95 1
4.96 1
4.97 1
4.98 1
4.99 1
5 1
5.01 1
5.02 1
5.03 1
5.04 1
5.05 1
5.06 1
5.07 1
5.08 1
5.09 1
5.1 1
5.11 1
5.12 1
5.13 1
5.14 1
5.15 1
5.16 1
5.17 1
5.18 1
5.19 1
5.2 1
5.21 1
5.22 1
5.23 1
5.24 1
5.25 1
5.26 1
5.27 1
5.28 1
5.29 1
5.3 1
5.31 1
5.32 1
5.33 1
5.34 1
5.35 1
5.36 1
5.37 1
5.38 1
5.39 1
5.4 1
5.41 1
5.42 1
5.43 1
5.44 1
5.45 1
5.46 1
5.47 1
5.48 1
5.49 1
5.5 1
5.51 1
5.52 1
5.53 1
5.54 1
5.55 1
5.56 1
5.57 1
5.58 1
5.59 1
5.6 1
5.61 1
5.62 1
5.63 1
5.64 1
5.65 1
5.66 1
5.67 1
5.68 1
5.69 1
5.7 1
5.71 1
5.72 1
5.73 1
5.74 1
5.75 1
5.76 1
5.77 1
5.78 1
5.79 1
5.8 1
5.81 1
5.82 1
5.83 1
5.84 1
5.85 1
5.86 1
5.87 1
5.88 1
5.89 1
5.9 1
5.91 1
5.92 1
5.93 1
5.94 1
5.95 1
5.96 1
5.97 1
5.98 1
5.99 1
6 1
6.01 1
6.02 1
6.03 1
6.04 1
6.05 1
6.06 1
6.07 1
6.08 1
6.09 1
6.1 1
6.11 1
6.12 1
6.13 1
6.14 1
6.15 1
6.16 1
6.17 1
6.18 1
6.19 1
6.2 1
6.21 1
6.22 1
6.23 1
6.24 1
6.25 1
6.26 1
6.27 1
6.28 1
6.29 1
6.3 1
6.31 1
6.32 1
6.33 1
6.34 1
6.35 1
6.36 1
6.37 1
6.38 1
6.39 1
6.4 1
6.41 1
6.42 1
6.43 1
6.44 1
6.45 1
6.46 1
6.47 1
6.48 1
6.49 1
6.5 1
6.51 1
6.52 1
6.53 1
6.54 1
6.55 1
6.56 1
6.57 1
6.58 1
6.59 1
6.6 1
6.61 1
6.62 1
6.63 1
6.64 1
6.65 1
6.66 1
6.67 1
6.68 1
6.69 1
6.7 1
6.71 1
6.72 1
6.73 1
6.74 1
6.75 1
6.76 1
6.77 1
6.78 1
6.79 1
6.8 1
6.81 1
6.82 1
6.83 1
6.84 1
6.85 1
6.86 1
6.87 1
6.88 1
6.89 1
6.9 1
6.91 1
6.92 1
6.93 1
6.94 1
6.95 1
6.96 1
6.97 1
6.98 1
6.99 1
7 1
7.01 1
7.02 1
7.03 1
7.04 1
7.05 1
7.06 1
7.07 1
7.08 1
7.09 1
7.1 1
7.11 1
7.12 1
7.13 1
7.14 1
7.15 1
7.16 1
7.17 1
7.18 1
7.19 1
7.2 1
7.21 1
7.22 1
7.23 1
7.24 1
}; \label{plot_two}
%\addlegendentry{human speed}

\end{axis}

\begin{axis}[legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.02,0.98)},anchor=north west},
	tick align=outside,
	tick pos=right,
	y grid style={darkgray176},
	ylabel={Intention of pedestrian},
	%ymajorgrids,
	ymin=-0.1, ymax=1.75,
	axis y line*=right,
	axis x line=none,
	xlabel={Time in s},
	xmajorgrids,
	xmin=0, xmax=7.5,
	ytick={0.0, 0.5, 1.0},
	ytick style={color=black}
	]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Vehicle's speed}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{Pedestrian's speed}
\addplot [very thick, blue, dashed]
table {%
	0 0.2
	0.01 0.2
	0.02 0.2
	0.03 0.2
	0.04 0.2
	0.05 0.2
	0.06 0.2
	0.07 0.2
	0.08 0.2
	0.09 0.2
	0.1 0.2
	0.11 0.2
	0.12 0.2
	0.13 0.2
	0.14 0.2
	0.15 0.2
	0.16 0.2
	0.17 0.2
	0.18 0.2
	0.19 0.2
	0.2 0.2
	0.21 0.2
	0.22 0.2
	0.23 0.2
	0.24 0.2
	0.25 0.2
	0.26 0.2
	0.27 0.2
	0.28 0.2
	0.29 0.2
	0.3 0.2
	0.31 0.2
	0.32 0.2
	0.33 0.2
	0.34 0.2
	0.35 0.2
	0.36 0.8
	0.37 0.8
	0.38 0.8
	0.39 0.8
	0.4 0.8
	0.41 0.8
	0.42 0.8
	0.43 0.8
	0.44 0.8
	0.45 0.8
	0.46 0.8
	0.47 0.8
	0.48 0.8
	0.49 0.8
	0.5 0.8
	0.51 0.8
	0.52 0.8
	0.53 0.8
	0.54 0.8
	0.55 0.8
	0.56 0.8
	0.57 0.8
	0.58 0.8
	0.59 0.8
	0.6 0.8
	0.61 0.8
	0.62 0.8
	0.63 0.8
	0.64 0.8
	0.65 0.8
	0.66 0.8
	0.67 0.8
	0.68 0.8
	0.69 0.8
	0.7 0.8
	0.71 0.8
	0.72 0.8
	0.73 0.8
	0.74 0.8
	0.75 0.8
	0.76 0.8
	0.77 0.8
	0.78 0.8
	0.79 0.8
	0.8 0.8
	0.81 0.8
	0.82 0.8
	0.83 0.8
	0.84 0.8
	0.85 0.8
	0.86 0.8
	0.87 0.8
	0.88 0.8
	0.89 0.8
	0.9 0.8
	0.91 0.8
	0.92 0.8
	0.93 0.8
	0.94 0.8
	0.95 0.8
	0.96 0.8
	0.97 0.8
	0.98 0.8
	0.99 0.8
	1 0.8
	1.01 0.8
	1.02 0.8
	1.03 0.8
	1.04 0.8
	1.05 0.8
	1.06 0.8
	1.07 0.8
	1.08 0.8
	1.09 0.8
	1.1 0.8
	1.11 0.8
	1.12 0.8
	1.13 0.8
	1.14 0.8
	1.15 0.8
	1.16 0.8
	1.17 0.8
	1.18 0.8
	1.19 0.8
	1.2 0.8
	1.21 0.8
	1.22 0.8
	1.23 0.8
	1.24 0.8
	1.25 0.8
	1.26 0.8
	1.27 0.8
	1.28 0.8
	1.29 0.8
	1.3 0.8
	1.31 0.8
	1.32 0.8
	1.33 0.8
	1.34 0.8
	1.35 0.8
	1.36 0.8
	1.37 0.8
	1.38 0.8
	1.39 0.8
	1.4 0.8
	1.41 0.8
	1.42 0.8
	1.43 0.8
	1.44 0.8
	1.45 0.8
	1.46 0.8
	1.47 0.8
	1.48 0.8
	1.49 0.8
	1.5 0.8
	1.51 0.8
	1.52 0.8
	1.53 0.8
	1.54 0.8
	1.55 0.8
	1.56 0.8
	1.57 0.8
	1.58 0.8
	1.59 0.8
	1.6 0.8
	1.61 0.8
	1.62 0.8
	1.63 0.8
	1.64 0.8
	1.65 0.8
	1.66 0.8
	1.67 0.8
	1.68 0.8
	1.69 0.8
	1.7 0.8
	1.71 0.8
	1.72 0.8
	1.73 0.8
	1.74 0.8
	1.75 0.8
	1.76 0.8
	1.77 0.8
	1.78 0.8
	1.79 0.8
	1.8 0.8
	1.81 0.8
	1.82 0.8
	1.83 0.8
	1.84 0.8
	1.85 0.8
	1.86 0.8
	1.87 0.8
	1.88 0.8
	1.89 0.8
	1.9 0.8
	1.91 0.8
	1.92 0.8
	1.93 0.8
	1.94 0.8
	1.95 0.8
	1.96 0.8
	1.97 0.8
	1.98 0.8
	1.99 0.8
	2 0.8
	2.01 0.8
	2.02 0.8
	2.03 0.8
	2.04 0.8
	2.05 0.8
	2.06 0.8
	2.07 0.8
	2.08 0.8
	2.09 0.8
	2.1 0.8
	2.11 0.8
	2.12 0.8
	2.13 0.8
	2.14 0.8
	2.15 0.8
	2.16 0.8
	2.17 0.8
	2.18 0.8
	2.19 0.8
	2.2 0.8
	2.21 0.8
	2.22 0.8
	2.23 0.8
	2.24 0.8
	2.25 0.8
	2.26 0.8
	2.27 0.8
	2.28 0.8
	2.29 0.8
	2.3 0.8
	2.31 0.8
	2.32 0.8
	2.33 0.8
	2.34 0.8
	2.35 0.8
	2.36 0.8
	2.37 0.8
	2.38 0.8
	2.39 0.8
	2.4 0.8
	2.41 0.8
	2.42 0.8
	2.43 0.8
	2.44 0.8
	2.45 0.8
	2.46 0.8
	2.47 0.8
	2.48 0.8
	2.49 0.8
	2.5 0.8
	2.51 0.8
	2.52 0.8
	2.53 0.8
	2.54 0.8
	2.55 0.8
	2.56 0.8
	2.57 0.8
	2.58 0.8
	2.59 0.8
	2.6 0.8
	2.61 0.8
	2.62 0.8
	2.63 0.8
	2.64 0.8
	2.65 0.8
	2.66 0.8
	2.67 0.8
	2.68 0.8
	2.69 0.8
	2.7 0.8
	2.71 0.8
	2.72 0.8
	2.73 0.8
	2.74 0.8
	2.75 0.8
	2.76 0.8
	2.77 0.8
	2.78 0.8
	2.79 0.8
	2.8 0.8
	2.81 0.8
	2.82 0.8
	2.83 0.8
	2.84 0.8
	2.85 0.8
	2.86 0.8
	2.87 0.8
	2.88 0.8
	2.89 0.8
	2.9 0.8
	2.91 0.8
	2.92 0.8
	2.93 0.8
	2.94 0.8
	2.95 0.8
	2.96 0.8
	2.97 0.8
	2.98 0.8
	2.99 0.8
	3 0.8
	3.01 0.8
	3.02 0.8
	3.03 0.8
	3.04 0.8
	3.05 0.8
	3.06 0.8
	3.07 0.8
	3.08 0.8
	3.09 0.8
	3.1 0.8
	3.11 0.8
	3.12 0.8
	3.13 0.8
	3.14 0.8
	3.15 0.8
	3.16 0.8
	3.17 0.8
	3.18 0.8
	3.19 0.8
	3.2 0.8
	3.21 0.8
	3.22 0.8
	3.23 0.8
	3.24 0.8
	3.25 0.8
	3.26 0.8
	3.27 0.8
	3.28 0.8
	3.29 0.8
	3.3 0.8
	3.31 0.8
	3.32 0.8
	3.33 0.8
	3.34 0.8
	3.35 0.8
	3.36 0.8
	3.37 0.8
	3.38 0.8
	3.39 0.8
	3.4 0.8
	3.41 0.8
	3.42 0.8
	3.43 0.8
	3.44 0.8
	3.45 0.8
	3.46 0.8
	3.47 0.8
	3.48 0.8
	3.49 0.8
	3.5 0.8
	3.51 0.8
	3.52 0.8
	3.53 0.8
	3.54 0.8
	3.55 0.8
	3.56 0.8
	3.57 0.8
	3.58 0.8
	3.59 0.8
	3.6 0.8
	3.61 0.8
	3.62 0.8
	3.63 0.8
	3.64 0.8
	3.65 0.8
	3.66 0.8
	3.67 0.8
	3.68 0.8
	3.69 0.8
	3.7 0.8
	3.71 0.8
	3.72 0.8
	3.73 0.8
	3.74 0.8
	3.75 0.8
	3.76 0.8
	3.77 0.8
	3.78 0.8
	3.79 0.8
	3.8 0.8
	3.81 0.8
	3.82 0.8
	3.83 0.8
	3.84 0.8
	3.85 0.8
	3.86 0.8
	3.87 0.8
	3.88 0.8
	3.89 0.8
	3.9 0.8
	3.91 0.8
	3.92 0.8
	3.93 0.8
	3.94 0.8
	3.95 0.8
	3.96 0.8
	3.97 0.8
	3.98 0.8
	3.99 0.8
	4 0.8
	4.01 0.8
	4.02 0.8
	4.03 0.8
	4.04 0.8
	4.05 0.8
	4.06 0.8
	4.07 0.8
	4.08 0.8
	4.09 0.8
	4.1 0.8
	4.11 0.8
	4.12 0.8
	4.13 0.8
	4.14 0.8
	4.15 0.8
	4.16 0.8
	4.17 0.8
	4.18 0.8
	4.19 0.8
	4.2 0.8
	4.21 0.8
	4.22 0.8
	4.23 0.8
	4.24 0.8
	4.25 0.8
	4.26 0.8
	4.27 0.8
	4.28 0.8
	4.29 0.8
	4.3 0.8
	4.31 0.8
	4.32 0.8
	4.33 0.8
	4.34 0.8
	4.35 0.8
	4.36 0.8
	4.37 0.8
	4.38 0.8
	4.39 0.8
	4.4 0.8
	4.41 0.8
	4.42 0.8
	4.43 0.8
	4.44 0.8
	4.45 0.8
	4.46 0.8
	4.47 0.8
	4.48 0.8
	4.49 0.8
	4.5 0.8
	4.51 0.8
	4.52 0.8
	4.53 0.8
	4.54 0.8
	4.55 0.8
	4.56 0.8
	4.57 0.8
	4.58 0.8
	4.59 0.8
	4.6 0.8
	4.61 0.8
	4.62 0.8
	4.63 0.8
	4.64 0.8
	4.65 0.8
	4.66 0.8
	4.67 0.8
	4.68 0.8
	4.69 0.8
	4.7 0.8
	4.71 0.8
	4.72 0.8
	4.73 0.8
	4.74 0.8
	4.75 0.8
	4.76 0.8
	4.77 0.8
	4.78 0.8
	4.79 0.8
	4.8 0.8
	4.81 0.8
	4.82 0.8
	4.83 0.8
	4.84 0.8
	4.85 0.8
	4.86 0.8
	4.87 0.8
	4.88 0.8
	4.89 0.8
	4.9 0.8
	4.91 0.8
	4.92 0.8
	4.93 0.8
	4.94 0.8
	4.95 0.8
	4.96 0.8
	4.97 0.8
	4.98 0.8
	4.99 0.8
	5 0.8
	5.01 0.8
	5.02 0.8
	5.03 0.8
	5.04 0.8
	5.05 0.8
	5.06 0.8
	5.07 0.8
	5.08 0.8
	5.09 0.8
	5.1 0.8
	5.11 0.8
	5.12 0.8
	5.13 0.8
	5.14 0.8
	5.15 0.8
	5.16 0.8
	5.17 0.8
	5.18 0.8
	5.19 0.8
	5.2 0.8
	5.21 0.8
	5.22 0.8
	5.23 0.8
	5.24 0.8
	5.25 0.8
	5.26 0.8
	5.27 0.8
	5.28 0.8
	5.29 0.8
	5.3 0.8
	5.31 0.8
	5.32 0.8
	5.33 0.8
	5.34 0.8
	5.35 0.8
	5.36 0.8
	5.37 0.8
	5.38 0.8
	5.39 0.8
	5.4 0.8
	5.41 0.8
	5.42 0.8
	5.43 0.8
	5.44 0.8
	5.45 0.8
	5.46 0.8
	5.47 0.8
	5.48 0.8
	5.49 0.8
	5.5 0.8
	5.51 0.8
	5.52 0.8
	5.53 0.8
	5.54 0.8
	5.55 0.8
	5.56 0.8
	5.57 0.8
	5.58 0.8
	5.59 0.8
	5.6 0.8
	5.61 0.8
	5.62 0.8
	5.63 0.8
	5.64 0.8
	5.65 0.8
	5.66 0.8
	5.67 0.8
	5.68 0.8
	5.69 0.8
	5.7 0.8
	5.71 0.8
	5.72 0.8
	5.73 0.8
	5.74 0.8
	5.75 0.8
	5.76 0.8
	5.77 0.8
	5.78 0.8
	5.79 0.8
	5.8 0.8
	5.81 0.8
	5.82 0.8
	5.83 0.8
	5.84 0.8
	5.85 0.8
	5.86 0.8
	5.87 0.8
	5.88 0.8
	5.89 0.8
	5.9 0.8
	5.91 0.8
	5.92 0.8
	5.93 0.8
	5.94 0.8
	5.95 0.8
	5.96 0.8
	5.97 0.8
	5.98 0.8
	5.99 0.8
	6 0.8
	6.01 0.8
	6.02 0.8
	6.03 0.8
	6.04 0.8
	6.05 0.8
	6.06 0.8
	6.07 0.8
	6.08 0.8
	6.09 0.8
	6.1 0.8
	6.11 0.8
	6.12 0.8
	6.13 0.8
	6.14 0.8
	6.15 0.8
	6.16 0.8
	6.17 0.8
	6.18 0.8
	6.19 0.8
	6.2 0.8
	6.21 0.8
	6.22 0.8
	6.23 0.8
	6.24 0.8
	6.25 0.8
	6.26 0.8
	6.27 0.8
	6.28 0.8
	6.29 0.8
	6.3 0.8
	6.31 0.8
	6.32 0.8
	6.33 0.8
	6.34 0.8
	6.35 0.8
	6.36 0.8
	6.37 0.8
	6.38 0.8
	6.39 0.8
	6.4 0.8
	6.41 0.8
	6.42 0.8
	6.43 0.8
	6.44 0.8
	6.45 0.8
	6.46 0.8
	6.47 0.8
	6.48 0.8
	6.49 0.8
	6.5 0.8
	6.51 0.8
	6.52 0.8
	6.53 0.8
	6.54 0.8
	6.55 0.8
	6.56 0.8
	6.57 0.8
	6.58 0.8
	6.59 0.8
	6.6 0.8
	6.61 0.8
	6.62 0.8
	6.63 0.8
	6.64 0.8
	6.65 0.8
	6.66 0.8
	6.67 0.8
	6.68 0.8
	6.69 0.8
	6.7 0.8
	6.71 0.8
	6.72 0.8
	6.73 0.8
	6.74 0.8
	6.75 0.8
	6.76 0.8
	6.77 0.8
	6.78 0.8
	6.79 0.8
	6.8 0.8
	6.81 0.8
	6.82 0.8
	6.83 0.8
	6.84 0.8
	6.85 0.8
	6.86 0.8
	6.87 0.8
	6.88 0.8
	6.89 0.8
	6.9 0.8
	6.91 0.8
	6.92 0.8
	6.93 0.8
	6.94 0.8
	6.95 0.8
	6.96 0.8
	6.97 0.8
	6.98 0.8
	6.99 0.8
	7 0.8
	7.01 0.8
	7.02 0.8
	7.03 0.8
	7.04 0.8
	7.05 0.8
	7.06 0.8
	7.07 0.8
	7.08 0.8
	7.09 0.8
	7.1 0.8
	7.11 0.8
	7.12 0.8
	7.13 0.8
	7.14 0.8
	7.15 0.8
	7.16 0.8
	7.17 0.8
	7.18 0.8
	7.19 0.8
	7.2 0.8
	7.21 0.8
	7.22 0.8
	7.23 0.8
	7.24 0.8
};
\addlegendentry{Pedestrian's intention}	
\end{axis}

\end{tikzpicture}

